Pionization experiments in light nuclei

The zero-energy antiproton absorption in light nuclei is considered. The ratios $R_{n/p}$ of antiproton-neutron versus antiproton-proton capture rates in the lightest nuclei $^2$H, $^3$He and $^4$He are analyzed, both from the experimental results and from some selected theoretical models. These models are used as key input in determining the level shifts and widths of the lowest states. We establish the capture orbit in $^3$He to be states of angular momentum $L=2$. Several N-\={N} optical potentials are used to compute the $R_{n/p}$ values for several heavy nuclei and the results are found to be consistent with the data. However, the old chamber experiments studying pionization in Helium, are not consistent with models. Only the Paris potential is likely to succeed provided baryonia states predicted by this model are better understood.

==> figure-3He.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0.3p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% mar. 16 déc. 2025 15:17:07
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.652,1.850)--(3.012,1.850);
\draw[gp path] (7.606,1.850)--(7.246,1.850);
\node[gp node right] at (2.431,1.850) {$0$};
\draw[gp path] (2.652,2.932)--(3.012,2.932);
\draw[gp path] (7.606,2.932)--(7.246,2.932);
\node[gp node right] at (2.431,2.932) {$0.2$};
\draw[gp path] (2.652,4.014)--(3.012,4.014);
\draw[gp path] (7.606,4.014)--(7.246,4.014);
\node[gp node right] at (2.431,4.014) {$0.4$};
\draw[gp path] (2.652,5.095)--(3.012,5.095);
\draw[gp path] (7.606,5.095)--(7.246,5.095);
\node[gp node right] at (2.431,5.095) {$0.6$};
\draw[gp path] (2.652,6.177)--(3.012,6.177);
\draw[gp path] (7.606,6.177)--(7.246,6.177);
\node[gp node right] at (2.431,6.177) {$0.8$};
\draw[gp path] (2.652,7.259)--(3.012,7.259);
\draw[gp path] (7.606,7.259)--(7.246,7.259);
\node[gp node right] at (2.431,7.259) {$1$};
\draw[gp path] (2.652,1.850)--(2.652,2.210);
\draw[gp path] (2.652,7.259)--(2.652,6.899);
\node[gp node center] at (2.652,1.480) {$0$};
\draw[gp path] (2.900,1.850)--(2.900,2.030);
\draw[gp path] (2.900,7.259)--(2.900,7.079);
\draw[gp path] (3.147,1.850)--(3.147,2.030);
\draw[gp path] (3.147,7.259)--(3.147,7.079);
\draw[gp path] (3.395,1.850)--(3.395,2.030);
\draw[gp path] (3.395,7.259)--(3.395,7.079);
\draw[gp path] (3.643,1.850)--(3.643,2.210);
\draw[gp path] (3.643,7.259)--(3.643,6.899);
\node[gp node center] at (3.643,1.480) {$0.2$};
\draw[gp path] (3.891,1.850)--(3.891,2.030);
\draw[gp path] (3.891,7.259)--(3.891,7.079);
\draw[gp path] (4.138,1.850)--(4.138,2.030);
\draw[gp path] (4.138,7.259)--(4.138,7.079);
\draw[gp path] (4.386,1.850)--(4.386,2.030);
\draw[gp path] (4.386,7.259)--(4.386,7.079);
\draw[gp path] (4.634,1.850)--(4.634,2.210);
\draw[gp path] (4.634,7.259)--(4.634,6.899);
\node[gp node center] at (4.634,1.480) {$0.4$};
\draw[gp path] (4.881,1.850)--(4.881,2.030);
\draw[gp path] (4.881,7.259)--(4.881,7.079);
\draw[gp path] (5.129,1.850)--(5.129,2.030);
\draw[gp path] (5.129,7.259)--(5.129,7.079);
\draw[gp path] (5.377,1.850)--(5.377,2.030);
\draw[gp path] (5.377,7.259)--(5.377,7.079);
\draw[gp path] (5.624,1.850)--(5.624,2.210);
\draw[gp path] (5.624,7.259)--(5.624,6.899);
\node[gp node center] at (5.624,1.480) {$0.6$};
\draw[gp path] (5.872,1.850)--(5.872,2.030);
\draw[gp path] (5.872,7.259)--(5.872,7.079);
\draw[gp path] (6.120,1.850)--(6.120,2.030);
\draw[gp path] (6.120,7.259)--(6.120,7.079);
\draw[gp path] (6.368,1.850)--(6.368,2.030);
\draw[gp path] (6.368,7.259)--(6.368,7.079);
\draw[gp path] (6.615,1.850)--(6.615,2.210);
\draw[gp path] (6.615,7.259)--(6.615,6.899);
\node[gp node center] at (6.615,1.480) {$0.8$};
\draw[gp path] (6.863,1.850)--(6.863,2.030);
\draw[gp path] (6.863,7.259)--(6.863,7.079);
\draw[gp path] (7.111,1.850)--(7.111,2.030);
\draw[gp path] (7.111,7.259)--(7.111,7.079);
\draw[gp path] (7.358,1.850)--(7.358,2.030);
\draw[gp path] (7.358,7.259)--(7.358,7.079);
\draw[gp path] (7.606,1.850)--(7.606,2.210);
\draw[gp path] (7.606,7.259)--(7.606,6.899);
\node[gp node center] at (7.606,1.480) {$1$};
\draw[gp path] (2.652,7.259)--(2.652,1.850)--(7.606,1.850)--(7.606,7.259)--cycle;
\gpcolor{rgb color={1.000,0.259,0.131}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.479,2.787)--(7.481,2.771);
\draw[gp path] (7.481,2.771)--(7.490,2.615);
\draw[gp path] (7.490,2.615)--(7.500,2.391);
\draw[gp path] (7.500,2.391)--(7.506,2.232);
\draw[gp path] (7.506,2.232)--(7.511,1.850);
\gpcolor{rgb color={1.000,0.500,0.259}}
\draw[gp path] (7.291,3.560)--(7.299,3.494);
\draw[gp path] (7.299,3.494)--(7.302,3.473);
\draw[gp path] (7.302,3.473)--(7.313,3.380);
\draw[gp path] (7.313,3.380)--(7.323,3.281);
\draw[gp path] (7.323,3.281)--(7.326,3.259);
\draw[gp path] (7.326,3.259)--(7.334,3.175);
\draw[gp path] (7.334,3.175)--(7.345,3.059);
\draw[gp path] (7.345,3.059)--(7.352,2.982);
\draw[gp path] (7.352,2.982)--(7.356,2.932);
\draw[gp path] (7.356,2.932)--(7.367,2.787);
\draw[gp path] (7.367,2.787)--(7.378,2.615);
\draw[gp path] (7.378,2.615)--(7.388,2.391);
\draw[gp path] (7.388,2.391)--(7.399,1.850);
\gpcolor{rgb color={1.000,0.707,0.383}}
\draw[gp path] (7.076,4.145)--(7.083,4.107);
\draw[gp path] (7.083,4.107)--(7.088,4.080);
\draw[gp path] (7.088,4.080)--(7.099,4.014);
\draw[gp path] (7.099,4.014)--(7.110,3.945);
\draw[gp path] (7.110,3.945)--(7.111,3.944);
\draw[gp path] (7.111,3.944)--(7.122,3.874);
\draw[gp path] (7.122,3.874)--(7.133,3.800);
\draw[gp path] (7.133,3.800)--(7.138,3.768);
\draw[gp path] (7.138,3.768)--(7.145,3.724);
\draw[gp path] (7.145,3.724)--(7.156,3.644);
\draw[gp path] (7.156,3.644)--(7.165,3.573);
\draw[gp path] (7.165,3.573)--(7.167,3.560);
\draw[gp path] (7.167,3.560)--(7.178,3.473);
\draw[gp path] (7.178,3.473)--(7.189,3.380);
\draw[gp path] (7.189,3.380)--(7.192,3.354);
\draw[gp path] (7.192,3.354)--(7.201,3.281);
\draw[gp path] (7.201,3.281)--(7.212,3.175);
\draw[gp path] (7.212,3.175)--(7.219,3.096);
\draw[gp path] (7.219,3.096)--(7.223,3.059);
\draw[gp path] (7.223,3.059)--(7.234,2.932);
\draw[gp path] (7.234,2.932)--(7.245,2.787);
\draw[gp path] (7.245,2.787)--(7.246,2.771);
\draw[gp path] (7.246,2.771)--(7.256,2.615);
\draw[gp path] (7.256,2.615)--(7.267,2.391);
\draw[gp path] (7.267,2.391)--(7.273,2.221);
\draw[gp path] (7.273,2.221)--(7.278,1.850);
\gpcolor{rgb color={0.833,0.866,0.500}}
\draw[gp path] (7.135,2.391)--(7.138,2.305);
\draw[gp path] (7.138,2.305)--(7.146,1.850);
\draw[gp path] (6.842,4.608)--(6.854,4.555);
\draw[gp path] (6.854,4.555)--(6.856,4.549);
\draw[gp path] (6.856,4.549)--(6.867,4.500);
\draw[gp path] (6.867,4.500)--(6.879,4.444);
\draw[gp path] (6.879,4.444)--(6.885,4.415);
\draw[gp path] (6.885,4.415)--(6.891,4.387);
\draw[gp path] (6.891,4.387)--(6.902,4.329);
\draw[gp path] (6.902,4.329)--(6.914,4.273);
\draw[gp path] (6.914,4.273)--(6.914,4.269);
\draw[gp path] (6.914,4.269)--(6.926,4.208);
\draw[gp path] (6.926,4.208)--(6.938,4.145);
\draw[gp path] (6.938,4.145)--(6.942,4.122);
\draw[gp path] (6.942,4.122)--(6.950,4.080);
\draw[gp path] (6.950,4.080)--(6.962,4.014);
\draw[gp path] (6.962,4.014)--(6.971,3.961);
\draw[gp path] (6.971,3.961)--(6.974,3.945);
\draw[gp path] (6.974,3.945)--(6.985,3.874);
\draw[gp path] (6.985,3.874)--(6.997,3.800);
\draw[gp path] (6.997,3.800)--(6.999,3.786);
\draw[gp path] (6.999,3.786)--(7.009,3.724);
\draw[gp path] (7.009,3.724)--(7.020,3.644);
\draw[gp path] (7.020,3.644)--(7.027,3.594);
\draw[gp path] (7.027,3.594)--(7.032,3.560);
\draw[gp path] (7.032,3.560)--(7.043,3.473);
\draw[gp path] (7.043,3.473)--(7.055,3.380);
\draw[gp path] (7.055,3.380)--(7.055,3.376);
\draw[gp path] (7.055,3.376)--(7.066,3.281);
\draw[gp path] (7.066,3.281)--(7.078,3.175);
\draw[gp path] (7.078,3.175)--(7.083,3.124);
\draw[gp path] (7.083,3.124)--(7.089,3.059);
\draw[gp path] (7.089,3.059)--(7.101,2.932);
\draw[gp path] (7.101,2.932)--(7.111,2.808);
\draw[gp path] (7.111,2.808)--(7.112,2.787);
\draw[gp path] (7.112,2.787)--(7.123,2.615);
\draw[gp path] (7.123,2.615)--(7.135,2.391);
\gpcolor{rgb color={0.667,0.966,0.609}}
\draw[gp path] (6.724,4.444)--(6.736,4.387);
\draw[gp path] (6.736,4.387)--(6.737,4.382);
\draw[gp path] (6.737,4.382)--(6.748,4.329);
\draw[gp path] (6.748,4.329)--(6.761,4.269);
\draw[gp path] (6.761,4.269)--(6.767,4.238);
\draw[gp path] (6.767,4.238)--(6.773,4.208);
\draw[gp path] (6.773,4.208)--(6.785,4.145);
\draw[gp path] (6.785,4.145)--(6.797,4.084);
\draw[gp path] (6.797,4.084)--(6.798,4.080);
\draw[gp path] (6.798,4.080)--(6.810,4.014);
\draw[gp path] (6.810,4.014)--(6.822,3.945);
\draw[gp path] (6.822,3.945)--(6.826,3.920);
\draw[gp path] (6.826,3.920)--(6.834,3.874);
\draw[gp path] (6.834,3.874)--(6.846,3.800);
\draw[gp path] (6.846,3.800)--(6.856,3.741);
\draw[gp path] (6.856,3.741)--(6.858,3.724);
\draw[gp path] (6.858,3.724)--(6.870,3.644);
\draw[gp path] (6.870,3.644)--(6.882,3.560);
\draw[gp path] (6.882,3.560)--(6.885,3.544);
\draw[gp path] (6.885,3.544)--(6.894,3.473);
\draw[gp path] (6.894,3.473)--(6.906,3.380);
\draw[gp path] (6.906,3.380)--(6.914,3.320);
\draw[gp path] (6.914,3.320)--(6.918,3.281);
\draw[gp path] (6.918,3.281)--(6.930,3.175);
\draw[gp path] (6.930,3.175)--(6.942,3.059);
\draw[gp path] (6.942,3.059)--(6.942,3.056);
\draw[gp path] (6.942,3.056)--(6.954,2.932);
\draw[gp path] (6.954,2.932)--(6.966,2.787);
\draw[gp path] (6.966,2.787)--(6.971,2.714);
\draw[gp path] (6.971,2.714)--(6.977,2.615);
\draw[gp path] (6.977,2.615)--(6.989,2.391);
\draw[gp path] (6.989,2.391)--(6.999,2.046);
\draw[gp path] (6.999,2.046)--(7.001,1.850);
\draw[gp path] (6.571,5.050)--(6.584,5.005);
\draw[gp path] (6.584,5.005)--(6.584,5.004);
\draw[gp path] (6.584,5.004)--(6.597,4.957);
\draw[gp path] (6.597,4.957)--(6.610,4.910);
\draw[gp path] (6.610,4.910)--(6.615,4.890);
\draw[gp path] (6.615,4.890)--(6.623,4.862);
\draw[gp path] (6.623,4.862)--(6.635,4.813);
\draw[gp path] (6.635,4.813)--(6.646,4.771);
\draw[gp path] (6.646,4.771)--(6.648,4.763);
\draw[gp path] (6.648,4.763)--(6.661,4.712);
\draw[gp path] (6.661,4.712)--(6.673,4.661);
\draw[gp path] (6.673,4.661)--(6.677,4.648);
\draw[gp path] (6.677,4.648)--(6.686,4.608);
\draw[gp path] (6.686,4.608)--(6.699,4.555);
\draw[gp path] (6.699,4.555)--(6.707,4.518);
\draw[gp path] (6.707,4.518)--(6.711,4.500);
\draw[gp path] (6.711,4.500)--(6.724,4.444);
\gpcolor{rgb color={0.500,1.000,0.707}}
\draw[gp path] (6.280,5.397)--(6.292,5.360);
\draw[gp path] (6.292,5.360)--(6.294,5.355);
\draw[gp path] (6.294,5.355)--(6.308,5.313);
\draw[gp path] (6.308,5.313)--(6.321,5.271);
\draw[gp path] (6.321,5.271)--(6.326,5.257);
\draw[gp path] (6.326,5.257)--(6.335,5.228);
\draw[gp path] (6.335,5.228)--(6.349,5.184);
\draw[gp path] (6.349,5.184)--(6.359,5.152);
\draw[gp path] (6.359,5.152)--(6.363,5.140);
\draw[gp path] (6.363,5.140)--(6.376,5.095);
\draw[gp path] (6.376,5.095)--(6.390,5.050);
\draw[gp path] (6.390,5.050)--(6.392,5.042);
\draw[gp path] (6.392,5.042)--(6.403,5.004);
\draw[gp path] (6.403,5.004)--(6.417,4.957);
\draw[gp path] (6.417,4.957)--(6.425,4.930);
\draw[gp path] (6.425,4.930)--(6.430,4.910);
\draw[gp path] (6.430,4.910)--(6.444,4.862);
\draw[gp path] (6.444,4.862)--(6.457,4.813);
\draw[gp path] (6.457,4.813)--(6.470,4.763);
\draw[gp path] (6.470,4.763)--(6.484,4.712);
\draw[gp path] (6.484,4.712)--(6.489,4.690);
\draw[gp path] (6.489,4.690)--(6.497,4.661);
\draw[gp path] (6.497,4.661)--(6.510,4.608);
\draw[gp path] (6.510,4.608)--(6.521,4.563);
\draw[gp path] (6.521,4.563)--(6.523,4.555);
\draw[gp path] (6.523,4.555)--(6.536,4.500);
\draw[gp path] (6.536,4.500)--(6.549,4.444);
\draw[gp path] (6.549,4.444)--(6.553,4.429);
\draw[gp path] (6.553,4.429)--(6.562,4.387);
\draw[gp path] (6.562,4.387)--(6.575,4.329);
\draw[gp path] (6.575,4.329)--(6.584,4.288);
\draw[gp path] (6.584,4.288)--(6.588,4.269);
\draw[gp path] (6.588,4.269)--(6.601,4.208);
\draw[gp path] (6.601,4.208)--(6.614,4.145);
\draw[gp path] (6.614,4.145)--(6.615,4.138);
\draw[gp path] (6.615,4.138)--(6.627,4.080);
\draw[gp path] (6.627,4.080)--(6.639,4.014);
\draw[gp path] (6.639,4.014)--(6.646,3.978);
\draw[gp path] (6.646,3.978)--(6.652,3.945);
\draw[gp path] (6.652,3.945)--(6.665,3.874);
\draw[gp path] (6.665,3.874)--(6.677,3.805);
\draw[gp path] (6.677,3.805)--(6.677,3.800);
\draw[gp path] (6.677,3.800)--(6.690,3.724);
\draw[gp path] (6.690,3.724)--(6.702,3.644);
\draw[gp path] (6.702,3.644)--(6.707,3.613);
\draw[gp path] (6.707,3.613)--(6.715,3.560);
\draw[gp path] (6.715,3.560)--(6.727,3.473);
\draw[gp path] (6.727,3.473)--(6.737,3.400);
\draw[gp path] (6.737,3.400)--(6.740,3.380);
\draw[gp path] (6.740,3.380)--(6.752,3.281);
\draw[gp path] (6.752,3.281)--(6.764,3.175);
\draw[gp path] (6.764,3.175)--(6.767,3.151);
\draw[gp path] (6.767,3.151)--(6.777,3.059);
\draw[gp path] (6.777,3.059)--(6.789,2.932);
\draw[gp path] (6.789,2.932)--(6.797,2.843);
\draw[gp path] (6.797,2.843)--(6.801,2.787);
\draw[gp path] (6.801,2.787)--(6.813,2.615);
\draw[gp path] (6.813,2.615)--(6.826,2.391);
\draw[gp path] (6.826,2.391)--(6.826,2.379);
\draw[gp path] (6.826,2.379)--(6.838,1.850);
\draw[gp path] (6.252,5.478)--(6.259,5.459);
\draw[gp path] (6.259,5.459)--(6.266,5.438);
\draw[gp path] (6.266,5.438)--(6.280,5.397);
\gpcolor{rgb color={0.333,0.966,0.793}}
\draw[gp path] (5.880,5.861)--(5.896,5.825);
\draw[gp path] (5.896,5.825)--(5.901,5.814);
\draw[gp path] (5.901,5.814)--(5.912,5.788);
\draw[gp path] (5.912,5.788)--(5.927,5.750);
\draw[gp path] (5.927,5.750)--(5.938,5.724);
\draw[gp path] (5.938,5.724)--(5.943,5.713);
\draw[gp path] (5.943,5.713)--(5.958,5.675);
\draw[gp path] (5.958,5.675)--(5.974,5.636);
\draw[gp path] (5.974,5.636)--(5.975,5.632);
\draw[gp path] (5.975,5.632)--(5.989,5.597);
\draw[gp path] (5.989,5.597)--(6.004,5.558);
\draw[gp path] (6.004,5.558)--(6.012,5.537);
\draw[gp path] (6.012,5.537)--(6.019,5.519);
\draw[gp path] (6.019,5.519)--(6.034,5.478);
\draw[gp path] (6.034,5.478)--(6.048,5.440);
\draw[gp path] (6.048,5.440)--(6.049,5.438);
\draw[gp path] (6.049,5.438)--(6.064,5.397);
\draw[gp path] (6.064,5.397)--(6.079,5.355);
\draw[gp path] (6.079,5.355)--(6.084,5.339);
\draw[gp path] (6.084,5.339)--(6.093,5.313);
\draw[gp path] (6.093,5.313)--(6.108,5.271);
\draw[gp path] (6.108,5.271)--(6.120,5.237);
\draw[gp path] (6.120,5.237)--(6.123,5.228);
\draw[gp path] (6.123,5.228)--(6.137,5.184);
\draw[gp path] (6.137,5.184)--(6.152,5.140);
\draw[gp path] (6.152,5.140)--(6.155,5.130);
\draw[gp path] (6.155,5.130)--(6.166,5.095);
\draw[gp path] (6.166,5.095)--(6.181,5.050);
\draw[gp path] (6.181,5.050)--(6.190,5.021);
\draw[gp path] (6.190,5.021)--(6.195,5.004);
\draw[gp path] (6.195,5.004)--(6.209,4.957);
\draw[gp path] (6.209,4.957)--(6.223,4.910);
\draw[gp path] (6.223,4.910)--(6.224,4.907);
\draw[gp path] (6.224,4.907)--(6.238,4.862);
\draw[gp path] (6.238,4.862)--(6.252,4.813);
\draw[gp path] (6.252,4.813)--(6.259,4.789);
\draw[gp path] (6.259,4.789)--(6.266,4.763);
\draw[gp path] (6.266,4.763)--(6.280,4.712);
\draw[gp path] (6.280,4.712)--(6.292,4.666);
\draw[gp path] (6.292,4.666)--(6.294,4.661);
\draw[gp path] (6.294,4.661)--(6.308,4.608);
\draw[gp path] (6.308,4.608)--(6.322,4.555);
\draw[gp path] (6.322,4.555)--(6.326,4.537);
\draw[gp path] (6.326,4.537)--(6.335,4.500);
\draw[gp path] (6.335,4.500)--(6.349,4.444);
\draw[gp path] (6.349,4.444)--(6.359,4.402);
\draw[gp path] (6.359,4.402)--(6.363,4.387);
\draw[gp path] (6.363,4.387)--(6.376,4.329);
\draw[gp path] (6.376,4.329)--(6.390,4.269);
\draw[gp path] (6.390,4.269)--(6.392,4.259);
\draw[gp path] (6.392,4.259)--(6.403,4.208);
\draw[gp path] (6.403,4.208)--(6.417,4.145);
\draw[gp path] (6.417,4.145)--(6.425,4.107);
\draw[gp path] (6.425,4.107)--(6.430,4.080);
\draw[gp path] (6.430,4.080)--(6.444,4.014);
\draw[gp path] (6.444,4.014)--(6.457,3.945);
\draw[gp path] (6.457,3.945)--(6.470,3.874);
\draw[gp path] (6.470,3.874)--(6.484,3.800);
\draw[gp path] (6.484,3.800)--(6.489,3.768);
\draw[gp path] (6.489,3.768)--(6.497,3.724);
\draw[gp path] (6.497,3.724)--(6.510,3.644);
\draw[gp path] (6.510,3.644)--(6.521,3.574);
\draw[gp path] (6.521,3.574)--(6.523,3.560);
\draw[gp path] (6.523,3.560)--(6.536,3.473);
\draw[gp path] (6.536,3.473)--(6.549,3.380);
\draw[gp path] (6.549,3.380)--(6.553,3.354);
\draw[gp path] (6.553,3.354)--(6.562,3.281);
\draw[gp path] (6.562,3.281)--(6.575,3.175);
\draw[gp path] (6.575,3.175)--(6.584,3.097);
\draw[gp path] (6.584,3.097)--(6.588,3.059);
\draw[gp path] (6.588,3.059)--(6.601,2.932);
\draw[gp path] (6.601,2.932)--(6.614,2.787);
\draw[gp path] (6.614,2.787)--(6.615,2.769);
\draw[gp path] (6.615,2.769)--(6.627,2.615);
\draw[gp path] (6.627,2.615)--(6.639,2.391);
\draw[gp path] (6.639,2.391)--(6.646,2.220);
\draw[gp path] (6.646,2.220)--(6.652,1.850);
\gpcolor{rgb color={0.167,0.866,0.866}}
\draw[gp path] (5.392,6.277)--(5.410,6.244);
\draw[gp path] (5.410,6.244)--(5.429,6.211);
\draw[gp path] (5.429,6.211)--(5.447,6.177);
\draw[gp path] (5.447,6.177)--(5.454,6.163);
\draw[gp path] (5.454,6.163)--(5.465,6.143);
\draw[gp path] (5.465,6.143)--(5.483,6.109);
\draw[gp path] (5.483,6.109)--(5.498,6.080);
\draw[gp path] (5.498,6.080)--(5.501,6.075);
\draw[gp path] (5.501,6.075)--(5.518,6.040);
\draw[gp path] (5.518,6.040)--(5.536,6.005);
\draw[gp path] (5.536,6.005)--(5.541,5.996);
\draw[gp path] (5.541,5.996)--(5.554,5.969);
\draw[gp path] (5.554,5.969)--(5.571,5.934);
\draw[gp path] (5.571,5.934)--(5.583,5.909);
\draw[gp path] (5.583,5.909)--(5.588,5.898);
\draw[gp path] (5.588,5.898)--(5.606,5.861);
\draw[gp path] (5.606,5.861)--(5.623,5.825);
\draw[gp path] (5.623,5.825)--(5.624,5.821);
\draw[gp path] (5.624,5.821)--(5.640,5.788);
\draw[gp path] (5.640,5.788)--(5.657,5.750);
\draw[gp path] (5.657,5.750)--(5.665,5.731);
\draw[gp path] (5.665,5.731)--(5.673,5.713);
\draw[gp path] (5.673,5.713)--(5.690,5.675);
\draw[gp path] (5.690,5.675)--(5.706,5.638);
\draw[gp path] (5.706,5.638)--(5.707,5.636);
\draw[gp path] (5.707,5.636)--(5.723,5.597);
\draw[gp path] (5.723,5.597)--(5.740,5.558);
\draw[gp path] (5.740,5.558)--(5.746,5.544);
\draw[gp path] (5.746,5.544)--(5.756,5.519);
\draw[gp path] (5.756,5.519)--(5.772,5.478);
\draw[gp path] (5.772,5.478)--(5.785,5.447);
\draw[gp path] (5.785,5.447)--(5.789,5.438);
\draw[gp path] (5.789,5.438)--(5.805,5.397);
\draw[gp path] (5.805,5.397)--(5.821,5.355);
\draw[gp path] (5.821,5.355)--(5.824,5.347);
\draw[gp path] (5.824,5.347)--(5.837,5.313);
\draw[gp path] (5.837,5.313)--(5.853,5.271);
\draw[gp path] (5.853,5.271)--(5.863,5.244);
\draw[gp path] (5.863,5.244)--(5.868,5.228);
\draw[gp path] (5.868,5.228)--(5.884,5.184);
\draw[gp path] (5.884,5.184)--(5.900,5.140);
\draw[gp path] (5.900,5.140)--(5.901,5.139);
\draw[gp path] (5.901,5.139)--(5.915,5.095);
\draw[gp path] (5.915,5.095)--(5.931,5.050);
\draw[gp path] (5.931,5.050)--(5.938,5.029);
\draw[gp path] (5.938,5.029)--(5.946,5.004);
\draw[gp path] (5.946,5.004)--(5.962,4.957);
\draw[gp path] (5.962,4.957)--(5.975,4.915);
\draw[gp path] (5.975,4.915)--(5.977,4.910);
\draw[gp path] (5.977,4.910)--(5.992,4.862);
\draw[gp path] (5.992,4.862)--(6.007,4.813);
\draw[gp path] (6.007,4.813)--(6.012,4.798);
\draw[gp path] (6.012,4.798)--(6.022,4.763);
\draw[gp path] (6.022,4.763)--(6.037,4.712);
\draw[gp path] (6.037,4.712)--(6.048,4.675);
\draw[gp path] (6.048,4.675)--(6.052,4.661);
\draw[gp path] (6.052,4.661)--(6.067,4.608);
\draw[gp path] (6.067,4.608)--(6.082,4.555);
\draw[gp path] (6.082,4.555)--(6.084,4.547);
\draw[gp path] (6.084,4.547)--(6.097,4.500);
\draw[gp path] (6.097,4.500)--(6.111,4.444);
\draw[gp path] (6.111,4.444)--(6.120,4.412);
\draw[gp path] (6.120,4.412)--(6.126,4.387);
\draw[gp path] (6.126,4.387)--(6.141,4.329);
\draw[gp path] (6.141,4.329)--(6.155,4.270);
\draw[gp path] (6.155,4.270)--(6.155,4.269);
\draw[gp path] (6.155,4.269)--(6.170,4.208);
\draw[gp path] (6.170,4.208)--(6.184,4.145);
\draw[gp path] (6.184,4.145)--(6.190,4.119);
\draw[gp path] (6.190,4.119)--(6.198,4.080);
\draw[gp path] (6.198,4.080)--(6.212,4.014);
\draw[gp path] (6.212,4.014)--(6.224,3.956);
\draw[gp path] (6.224,3.956)--(6.227,3.945);
\draw[gp path] (6.227,3.945)--(6.241,3.874);
\draw[gp path] (6.241,3.874)--(6.255,3.800);
\draw[gp path] (6.255,3.800)--(6.259,3.781);
\draw[gp path] (6.259,3.781)--(6.269,3.724);
\draw[gp path] (6.269,3.724)--(6.283,3.644);
\draw[gp path] (6.283,3.644)--(6.292,3.588);
\draw[gp path] (6.292,3.588)--(6.297,3.560);
\draw[gp path] (6.297,3.560)--(6.311,3.473);
\draw[gp path] (6.311,3.473)--(6.325,3.380);
\draw[gp path] (6.325,3.380)--(6.326,3.371);
\draw[gp path] (6.326,3.371)--(6.338,3.281);
\draw[gp path] (6.338,3.281)--(6.352,3.175);
\draw[gp path] (6.352,3.175)--(6.359,3.116);
\draw[gp path] (6.359,3.116)--(6.366,3.059);
\draw[gp path] (6.366,3.059)--(6.379,2.932);
\draw[gp path] (6.379,2.932)--(6.392,2.798);
\draw[gp path] (6.392,2.798)--(6.393,2.787);
\draw[gp path] (6.393,2.787)--(6.406,2.615);
\draw[gp path] (6.406,2.615)--(6.420,2.391);
\draw[gp path] (6.420,2.391)--(6.425,2.284);
\draw[gp path] (6.425,2.284)--(6.433,1.850);
\gpcolor{rgb color={0.000,0.707,0.924}}
\draw[gp path] (4.941,6.375)--(4.922,6.404);
\draw[gp path] (4.922,6.404)--(4.919,6.408);
\draw[gp path] (4.919,6.408)--(4.897,6.440);
\draw[gp path] (4.897,6.440)--(4.874,6.471);
\draw[gp path] (4.874,6.471)--(4.867,6.481);
\draw[gp path] (4.867,6.481)--(4.851,6.503);
\draw[gp path] (4.851,6.503)--(4.828,6.534);
\draw[gp path] (4.828,6.534)--(4.811,6.556);
\draw[gp path] (4.811,6.556)--(4.804,6.565);
\draw[gp path] (4.804,6.565)--(4.781,6.596);
\draw[gp path] (4.781,6.596)--(4.757,6.627);
\draw[gp path] (4.757,6.627)--(4.754,6.631);
\draw[gp path] (4.754,6.631)--(4.733,6.658);
\draw[gp path] (4.733,6.658)--(4.708,6.688);
\draw[gp path] (4.708,6.688)--(4.695,6.705);
\draw[gp path] (4.695,6.705)--(4.683,6.718);
\draw[gp path] (6.164,1.850)--(6.155,2.282);
\draw[gp path] (6.155,2.282)--(6.150,2.391);
\draw[gp path] (6.150,2.391)--(6.135,2.615);
\draw[gp path] (6.135,2.615)--(6.121,2.787);
\draw[gp path] (6.121,2.787)--(6.120,2.797);
\draw[gp path] (6.120,2.797)--(6.106,2.932);
\draw[gp path] (6.106,2.932)--(6.091,3.059);
\draw[gp path] (6.091,3.059)--(6.084,3.116);
\draw[gp path] (6.084,3.116)--(6.076,3.175);
\draw[gp path] (6.076,3.175)--(6.061,3.281);
\draw[gp path] (6.061,3.281)--(6.048,3.370);
\draw[gp path] (6.048,3.370)--(6.047,3.380);
\draw[gp path] (6.047,3.380)--(6.032,3.473);
\draw[gp path] (6.032,3.473)--(6.017,3.560);
\draw[gp path] (6.017,3.560)--(6.012,3.588);
\draw[gp path] (6.012,3.588)--(6.002,3.644);
\draw[gp path] (6.002,3.644)--(5.986,3.724);
\draw[gp path] (5.986,3.724)--(5.975,3.781);
\draw[gp path] (5.975,3.781)--(5.971,3.800);
\draw[gp path] (5.971,3.800)--(5.956,3.874);
\draw[gp path] (5.956,3.874)--(5.941,3.945);
\draw[gp path] (5.941,3.945)--(5.938,3.957);
\draw[gp path] (5.938,3.957)--(5.925,4.014);
\draw[gp path] (5.925,4.014)--(5.910,4.080);
\draw[gp path] (5.910,4.080)--(5.901,4.118);
\draw[gp path] (5.901,4.118)--(5.894,4.145);
\draw[gp path] (5.894,4.145)--(5.878,4.208);
\draw[gp path] (5.878,4.208)--(5.863,4.269);
\draw[gp path] (5.863,4.269)--(5.847,4.329);
\draw[gp path] (5.847,4.329)--(5.831,4.387);
\draw[gp path] (5.831,4.387)--(5.824,4.411);
\draw[gp path] (5.824,4.411)--(5.815,4.444);
\draw[gp path] (5.815,4.444)--(5.799,4.500);
\draw[gp path] (5.799,4.500)--(5.785,4.546);
\draw[gp path] (5.785,4.546)--(5.783,4.555);
\draw[gp path] (5.783,4.555)--(5.766,4.608);
\draw[gp path] (5.766,4.608)--(5.750,4.661);
\draw[gp path] (5.750,4.661)--(5.746,4.675);
\draw[gp path] (5.746,4.675)--(5.734,4.712);
\draw[gp path] (5.734,4.712)--(5.717,4.763);
\draw[gp path] (5.717,4.763)--(5.706,4.798);
\draw[gp path] (5.706,4.798)--(5.701,4.813);
\draw[gp path] (5.701,4.813)--(5.684,4.862);
\draw[gp path] (5.684,4.862)--(5.668,4.910);
\draw[gp path] (5.668,4.910)--(5.665,4.916);
\draw[gp path] (5.665,4.916)--(5.650,4.957);
\draw[gp path] (5.650,4.957)--(5.633,5.004);
\draw[gp path] (5.633,5.004)--(5.624,5.029);
\draw[gp path] (5.624,5.029)--(5.616,5.050);
\draw[gp path] (5.616,5.050)--(5.599,5.095);
\draw[gp path] (5.599,5.095)--(5.583,5.138);
\draw[gp path] (5.583,5.138)--(5.582,5.140);
\draw[gp path] (5.582,5.140)--(5.565,5.184);
\draw[gp path] (5.565,5.184)--(5.547,5.228);
\draw[gp path] (5.547,5.228)--(5.541,5.244);
\draw[gp path] (5.541,5.244)--(5.530,5.271);
\draw[gp path] (5.530,5.271)--(5.512,5.313);
\draw[gp path] (5.512,5.313)--(5.498,5.347);
\draw[gp path] (5.498,5.347)--(5.494,5.355);
\draw[gp path] (5.494,5.355)--(5.476,5.397);
\draw[gp path] (5.476,5.397)--(5.459,5.438);
\draw[gp path] (5.459,5.438)--(5.454,5.447);
\draw[gp path] (5.454,5.447)--(5.440,5.478);
\draw[gp path] (5.440,5.478)--(5.422,5.519);
\draw[gp path] (5.422,5.519)--(5.410,5.544);
\draw[gp path] (5.410,5.544)--(5.404,5.558);
\draw[gp path] (5.404,5.558)--(5.385,5.597);
\draw[gp path] (5.385,5.597)--(5.367,5.636);
\draw[gp path] (5.367,5.636)--(5.365,5.639);
\draw[gp path] (5.365,5.639)--(5.348,5.675);
\draw[gp path] (5.348,5.675)--(5.329,5.713);
\draw[gp path] (5.329,5.713)--(5.320,5.731);
\draw[gp path] (5.320,5.731)--(5.310,5.750);
\draw[gp path] (5.310,5.750)--(5.291,5.788);
\draw[gp path] (5.291,5.788)--(5.273,5.822);
\draw[gp path] (5.273,5.822)--(5.272,5.825);
\draw[gp path] (5.272,5.825)--(5.252,5.861);
\draw[gp path] (5.252,5.861)--(5.233,5.898);
\draw[gp path] (5.233,5.898)--(5.226,5.910);
\draw[gp path] (5.226,5.910)--(5.213,5.934);
\draw[gp path] (5.213,5.934)--(5.193,5.969);
\draw[gp path] (5.193,5.969)--(5.178,5.996);
\draw[gp path] (5.178,5.996)--(5.173,6.005);
\draw[gp path] (5.173,6.005)--(5.153,6.040);
\draw[gp path] (5.153,6.040)--(5.132,6.075);
\draw[gp path] (5.132,6.075)--(5.129,6.080);
\draw[gp path] (5.129,6.080)--(5.112,6.109);
\draw[gp path] (5.112,6.109)--(5.091,6.143);
\draw[gp path] (5.091,6.143)--(5.079,6.164);
\draw[gp path] (5.079,6.164)--(5.071,6.177);
\draw[gp path] (5.071,6.177)--(5.049,6.211);
\draw[gp path] (5.049,6.211)--(5.028,6.244);
\draw[gp path] (5.028,6.244)--(5.028,6.245);
\draw[gp path] (5.028,6.245)--(5.007,6.277);
\draw[gp path] (5.007,6.277)--(4.985,6.310);
\draw[gp path] (4.985,6.310)--(4.976,6.325);
\draw[gp path] (4.976,6.325)--(4.964,6.343);
\draw[gp path] (4.964,6.343)--(4.941,6.375);
\gpcolor{rgb color={0.167,0.500,0.966}}
\draw[gp path] (4.336,6.375)--(4.306,6.408);
\draw[gp path] (4.306,6.408)--(4.295,6.419);
\draw[gp path] (4.295,6.419)--(4.275,6.440);
\draw[gp path] (4.275,6.440)--(4.243,6.471);
\draw[gp path] (4.243,6.471)--(4.219,6.495);
\draw[gp path] (4.219,6.495)--(4.211,6.503);
\draw[gp path] (4.211,6.503)--(4.178,6.534);
\draw[gp path] (4.178,6.534)--(4.145,6.565);
\draw[gp path] (4.145,6.565)--(4.138,6.571);
\draw[gp path] (4.138,6.571)--(4.110,6.596);
\draw[gp path] (4.110,6.596)--(4.075,6.627);
\draw[gp path] (4.075,6.627)--(4.053,6.646);
\draw[gp path] (4.053,6.646)--(4.039,6.658);
\draw[gp path] (4.039,6.658)--(4.002,6.688);
\draw[gp path] (4.002,6.688)--(3.964,6.718);
\draw[gp path] (3.964,6.718)--(3.963,6.719);
\draw[gp path] (3.963,6.719)--(3.924,6.748);
\draw[gp path] (3.924,6.748)--(3.884,6.778);
\draw[gp path] (3.884,6.778)--(3.865,6.791);
\draw[gp path] (3.865,6.791)--(3.843,6.807);
\draw[gp path] (3.843,6.807)--(3.799,6.837);
\draw[gp path] (3.799,6.837)--(3.760,6.863);
\draw[gp path] (3.760,6.863)--(3.755,6.866);
\draw[gp path] (3.755,6.866)--(3.707,6.895);
\draw[gp path] (3.707,6.895)--(3.658,6.924);
\draw[gp path] (3.658,6.924)--(3.643,6.933);
\draw[gp path] (3.643,6.933)--(3.606,6.953);
\draw[gp path] (3.606,6.953)--(3.552,6.981);
\draw[gp path] (3.552,6.981)--(3.510,7.002);
\draw[gp path] (3.510,7.002)--(3.494,7.010);
\draw[gp path] (3.494,7.010)--(3.431,7.038);
\draw[gp path] (3.431,7.038)--(3.364,7.066);
\draw[gp path] (3.364,7.066)--(3.353,7.071);
\draw[gp path] (3.353,7.071)--(3.287,7.094);
\draw[gp path] (3.287,7.094)--(3.202,7.122);
\draw[gp path] (3.202,7.122)--(3.147,7.138);
\draw[gp path] (3.147,7.138)--(3.101,7.150);
\draw[gp path] (3.101,7.150)--(2.970,7.177);
\draw[gp path] (2.970,7.177)--(2.652,7.205);
\draw[gp path] (5.802,1.850)--(5.786,2.391);
\draw[gp path] (5.786,2.391)--(5.785,2.412);
\draw[gp path] (5.785,2.412)--(5.770,2.615);
\draw[gp path] (5.770,2.615)--(5.754,2.787);
\draw[gp path] (5.754,2.787)--(5.746,2.862);
\draw[gp path] (5.746,2.862)--(5.738,2.932);
\draw[gp path] (5.738,2.932)--(5.721,3.059);
\draw[gp path] (5.721,3.059)--(5.706,3.166);
\draw[gp path] (5.706,3.166)--(5.704,3.175);
\draw[gp path] (5.704,3.175)--(5.688,3.281);
\draw[gp path] (5.688,3.281)--(5.671,3.380);
\draw[gp path] (5.671,3.380)--(5.665,3.413);
\draw[gp path] (5.665,3.413)--(5.654,3.473);
\draw[gp path] (5.654,3.473)--(5.637,3.560);
\draw[gp path] (5.637,3.560)--(5.624,3.624);
\draw[gp path] (5.624,3.624)--(5.620,3.644);
\draw[gp path] (5.620,3.644)--(5.603,3.724);
\draw[gp path] (5.603,3.724)--(5.586,3.800);
\draw[gp path] (5.586,3.800)--(5.583,3.814);
\draw[gp path] (5.583,3.814)--(5.569,3.874);
\draw[gp path] (5.569,3.874)--(5.551,3.945);
\draw[gp path] (5.551,3.945)--(5.541,3.988);
\draw[gp path] (5.541,3.988)--(5.534,4.014);
\draw[gp path] (5.534,4.014)--(5.516,4.080);
\draw[gp path] (5.516,4.080)--(5.498,4.145);
\draw[gp path] (5.498,4.145)--(5.498,4.147);
\draw[gp path] (5.498,4.147)--(5.480,4.208);
\draw[gp path] (5.480,4.208)--(5.463,4.269);
\draw[gp path] (5.463,4.269)--(5.454,4.297);
\draw[gp path] (5.454,4.297)--(5.445,4.329);
\draw[gp path] (5.445,4.329)--(5.426,4.387);
\draw[gp path] (5.426,4.387)--(5.410,4.438);
\draw[gp path] (5.410,4.438)--(5.408,4.444);
\draw[gp path] (5.408,4.444)--(5.390,4.500);
\draw[gp path] (5.390,4.500)--(5.371,4.555);
\draw[gp path] (5.371,4.555)--(5.365,4.571);
\draw[gp path] (5.365,4.571)--(5.352,4.608);
\draw[gp path] (5.352,4.608)--(5.334,4.661);
\draw[gp path] (5.334,4.661)--(5.320,4.698);
\draw[gp path] (5.320,4.698)--(5.315,4.712);
\draw[gp path] (5.315,4.712)--(5.295,4.763);
\draw[gp path] (5.295,4.763)--(5.276,4.813);
\draw[gp path] (5.276,4.813)--(5.273,4.821);
\draw[gp path] (5.273,4.821)--(5.257,4.862);
\draw[gp path] (5.257,4.862)--(5.237,4.910);
\draw[gp path] (5.237,4.910)--(5.226,4.937);
\draw[gp path] (5.226,4.937)--(5.218,4.957);
\draw[gp path] (5.218,4.957)--(5.198,5.004);
\draw[gp path] (5.198,5.004)--(5.178,5.050);
\draw[gp path] (5.178,5.050)--(5.158,5.095);
\draw[gp path] (5.158,5.095)--(5.138,5.140);
\draw[gp path] (5.138,5.140)--(5.129,5.159);
\draw[gp path] (5.129,5.159)--(5.117,5.184);
\draw[gp path] (5.117,5.184)--(5.096,5.228);
\draw[gp path] (5.096,5.228)--(5.079,5.264);
\draw[gp path] (5.079,5.264)--(5.076,5.271);
\draw[gp path] (5.076,5.271)--(5.054,5.313);
\draw[gp path] (5.054,5.313)--(5.034,5.355);
\draw[gp path] (5.034,5.355)--(5.028,5.367);
\draw[gp path] (5.028,5.367)--(5.012,5.397);
\draw[gp path] (5.012,5.397)--(4.990,5.438);
\draw[gp path] (4.990,5.438)--(4.976,5.466);
\draw[gp path] (4.976,5.466)--(4.969,5.478);
\draw[gp path] (4.969,5.478)--(4.947,5.519);
\draw[gp path] (4.947,5.519)--(4.925,5.558);
\draw[gp path] (4.925,5.558)--(4.922,5.562);
\draw[gp path] (4.922,5.562)--(4.902,5.597);
\draw[gp path] (4.902,5.597)--(4.880,5.636);
\draw[gp path] (4.880,5.636)--(4.867,5.657);
\draw[gp path] (4.867,5.657)--(4.857,5.675);
\draw[gp path] (4.857,5.675)--(4.834,5.713);
\draw[gp path] (4.834,5.713)--(4.811,5.749);
\draw[gp path] (4.811,5.749)--(4.811,5.750);
\draw[gp path] (4.811,5.750)--(4.787,5.788);
\draw[gp path] (4.787,5.788)--(4.763,5.825);
\draw[gp path] (4.763,5.825)--(4.754,5.839);
\draw[gp path] (4.754,5.839)--(4.739,5.861);
\draw[gp path] (4.739,5.861)--(4.715,5.898);
\draw[gp path] (4.715,5.898)--(4.695,5.927);
\draw[gp path] (4.695,5.927)--(4.690,5.934);
\draw[gp path] (4.690,5.934)--(4.665,5.969);
\draw[gp path] (4.665,5.969)--(4.639,6.005);
\draw[gp path] (4.639,6.005)--(4.634,6.012);
\draw[gp path] (4.634,6.012)--(4.613,6.040);
\draw[gp path] (4.613,6.040)--(4.588,6.075);
\draw[gp path] (4.588,6.075)--(4.571,6.097);
\draw[gp path] (4.571,6.097)--(4.561,6.109);
\draw[gp path] (4.561,6.109)--(4.534,6.143);
\draw[gp path] (4.534,6.143)--(4.508,6.177);
\draw[gp path] (4.508,6.177)--(4.506,6.180);
\draw[gp path] (4.506,6.180)--(4.480,6.211);
\draw[gp path] (4.480,6.211)--(4.452,6.244);
\draw[gp path] (4.452,6.244)--(4.438,6.260);
\draw[gp path] (4.438,6.260)--(4.423,6.277);
\draw[gp path] (4.423,6.277)--(4.395,6.310);
\draw[gp path] (4.395,6.310)--(4.368,6.340);
\draw[gp path] (4.368,6.340)--(4.366,6.343);
\draw[gp path] (4.366,6.343)--(4.336,6.375);
\gpcolor{rgb color={0.333,0.259,0.991}}
\draw[gp path] (5.194,1.850)--(5.178,2.325);
\draw[gp path] (5.178,2.325)--(5.173,2.391);
\draw[gp path] (5.173,2.391)--(5.153,2.615);
\draw[gp path] (5.153,2.615)--(5.133,2.787);
\draw[gp path] (5.133,2.787)--(5.129,2.820);
\draw[gp path] (5.129,2.820)--(5.113,2.932);
\draw[gp path] (5.113,2.932)--(5.092,3.059);
\draw[gp path] (5.092,3.059)--(5.079,3.134);
\draw[gp path] (5.079,3.134)--(5.071,3.175);
\draw[gp path] (5.071,3.175)--(5.050,3.281);
\draw[gp path] (5.050,3.281)--(5.029,3.380);
\draw[gp path] (5.029,3.380)--(5.028,3.387);
\draw[gp path] (5.028,3.387)--(5.008,3.473);
\draw[gp path] (5.008,3.473)--(4.986,3.560);
\draw[gp path] (4.986,3.560)--(4.976,3.602);
\draw[gp path] (4.976,3.602)--(4.964,3.644);
\draw[gp path] (4.964,3.644)--(4.942,3.724);
\draw[gp path] (4.942,3.724)--(4.922,3.793);
\draw[gp path] (4.922,3.793)--(4.920,3.800);
\draw[gp path] (4.920,3.800)--(4.898,3.874);
\draw[gp path] (4.898,3.874)--(4.875,3.945);
\draw[gp path] (4.875,3.945)--(4.867,3.969);
\draw[gp path] (4.867,3.969)--(4.853,4.014);
\draw[gp path] (4.853,4.014)--(4.829,4.080);
\draw[gp path] (4.829,4.080)--(4.811,4.130);
\draw[gp path] (4.811,4.130)--(4.806,4.145);
\draw[gp path] (4.806,4.145)--(4.782,4.208);
\draw[gp path] (4.782,4.208)--(4.759,4.269);
\draw[gp path] (4.759,4.269)--(4.754,4.282);
\draw[gp path] (4.754,4.282)--(4.735,4.329);
\draw[gp path] (4.735,4.329)--(4.710,4.387);
\draw[gp path] (4.710,4.387)--(4.695,4.423);
\draw[gp path] (4.695,4.423)--(4.685,4.444);
\draw[gp path] (4.685,4.444)--(4.660,4.500);
\draw[gp path] (4.660,4.500)--(4.635,4.555);
\draw[gp path] (4.635,4.555)--(4.634,4.558);
\draw[gp path] (4.634,4.558)--(4.609,4.608);
\draw[gp path] (4.609,4.608)--(4.583,4.661);
\draw[gp path] (4.583,4.661)--(4.571,4.686);
\draw[gp path] (4.571,4.686)--(4.557,4.712);
\draw[gp path] (4.557,4.712)--(4.530,4.763);
\draw[gp path] (4.530,4.763)--(4.506,4.808);
\draw[gp path] (4.506,4.808)--(4.503,4.813);
\draw[gp path] (4.503,4.813)--(4.475,4.862);
\draw[gp path] (4.475,4.862)--(4.448,4.910);
\draw[gp path] (4.448,4.910)--(4.438,4.926);
\draw[gp path] (4.438,4.926)--(4.420,4.957);
\draw[gp path] (4.420,4.957)--(4.390,5.004);
\draw[gp path] (4.390,5.004)--(4.368,5.039);
\draw[gp path] (4.368,5.039)--(4.361,5.050);
\draw[gp path] (4.361,5.050)--(4.331,5.095);
\draw[gp path] (4.331,5.095)--(4.301,5.140);
\draw[gp path] (4.301,5.140)--(4.295,5.149);
\draw[gp path] (4.295,5.149)--(4.269,5.184);
\draw[gp path] (4.269,5.184)--(4.238,5.228);
\draw[gp path] (4.238,5.228)--(4.219,5.255);
\draw[gp path] (4.219,5.255)--(4.206,5.271);
\draw[gp path] (4.206,5.271)--(4.173,5.313);
\draw[gp path] (4.173,5.313)--(4.140,5.355);
\draw[gp path] (4.140,5.355)--(4.138,5.358);
\draw[gp path] (4.138,5.358)--(4.105,5.397);
\draw[gp path] (4.105,5.397)--(4.070,5.438);
\draw[gp path] (4.070,5.438)--(4.053,5.458);
\draw[gp path] (4.053,5.458)--(4.034,5.478);
\draw[gp path] (4.034,5.478)--(3.997,5.519);
\draw[gp path] (3.997,5.519)--(3.963,5.555);
\draw[gp path] (3.963,5.555)--(3.959,5.558);
\draw[gp path] (3.959,5.558)--(3.919,5.597);
\draw[gp path] (3.919,5.597)--(3.879,5.636);
\draw[gp path] (3.879,5.636)--(3.865,5.649);
\draw[gp path] (3.865,5.649)--(3.836,5.675);
\draw[gp path] (3.836,5.675)--(3.793,5.713);
\draw[gp path] (3.793,5.713)--(3.760,5.742);
\draw[gp path] (3.760,5.742)--(3.749,5.750);
\draw[gp path] (3.749,5.750)--(3.701,5.788);
\draw[gp path] (3.701,5.788)--(3.652,5.825);
\draw[gp path] (3.652,5.825)--(3.643,5.832);
\draw[gp path] (3.643,5.832)--(3.599,5.861);
\draw[gp path] (3.599,5.861)--(3.545,5.898);
\draw[gp path] (3.545,5.898)--(3.510,5.920);
\draw[gp path] (3.510,5.920)--(3.488,5.934);
\draw[gp path] (3.488,5.934)--(3.424,5.969);
\draw[gp path] (3.424,5.969)--(3.356,6.005);
\draw[gp path] (3.356,6.005)--(3.353,6.006);
\draw[gp path] (3.353,6.006)--(3.279,6.040);
\draw[gp path] (3.279,6.040)--(3.193,6.075);
\draw[gp path] (3.193,6.075)--(3.147,6.090);
\draw[gp path] (3.147,6.090)--(3.087,6.109);
\draw[gp path] (3.087,6.109)--(2.951,6.143);
\draw[gp path] (2.951,6.143)--(2.652,6.174);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.652,7.259)--(2.652,1.850)--(7.606,1.850)--(7.606,7.259)--cycle;
\node[gp node center,rotate=-270.0] at (0.975,4.554) {$\alpha_1$};
\node[gp node center] at (5.129,0.555) {$\alpha_0$};
\gpfill{rgb color={0.500,0.000,1.000}} (7.730,1.850)--(7.977,1.850)--(7.977,1.893)--(7.730,1.893)--cycle;
\gpfill{rgb color={0.484,0.025,1.000}} (7.730,1.892)--(7.977,1.892)--(7.977,1.935)--(7.730,1.935)--cycle;
\gpfill{rgb color={0.469,0.049,1.000}} (7.730,1.934)--(7.977,1.934)--(7.977,1.977)--(7.730,1.977)--cycle;
\gpfill{rgb color={0.453,0.074,0.999}} (7.730,1.976)--(7.977,1.976)--(7.977,2.020)--(7.730,2.020)--cycle;
\gpfill{rgb color={0.438,0.098,0.999}} (7.730,2.019)--(7.977,2.019)--(7.977,2.062)--(7.730,2.062)--cycle;
\gpfill{rgb color={0.422,0.122,0.998}} (7.730,2.061)--(7.977,2.061)--(7.977,2.104)--(7.730,2.104)--cycle;
\gpfill{rgb color={0.406,0.147,0.997}} (7.730,2.103)--(7.977,2.103)--(7.977,2.146)--(7.730,2.146)--cycle;
\gpfill{rgb color={0.391,0.171,0.996}} (7.730,2.145)--(7.977,2.145)--(7.977,2.189)--(7.730,2.189)--cycle;
\gpfill{rgb color={0.375,0.195,0.995}} (7.730,2.188)--(7.977,2.188)--(7.977,2.231)--(7.730,2.231)--cycle;
\gpfill{rgb color={0.359,0.219,0.994}} (7.730,2.230)--(7.977,2.230)--(7.977,2.273)--(7.730,2.273)--cycle;
\gpfill{rgb color={0.344,0.243,0.992}} (7.730,2.272)--(7.977,2.272)--(7.977,2.315)--(7.730,2.315)--cycle;
\gpfill{rgb color={0.328,0.267,0.991}} (7.730,2.314)--(7.977,2.314)--(7.977,2.358)--(7.730,2.358)--cycle;
\gpfill{rgb color={0.312,0.290,0.989}} (7.730,2.357)--(7.977,2.357)--(7.977,2.400)--(7.730,2.400)--cycle;
\gpfill{rgb color={0.297,0.314,0.987}} (7.730,2.399)--(7.977,2.399)--(7.977,2.442)--(7.730,2.442)--cycle;
\gpfill{rgb color={0.281,0.337,0.985}} (7.730,2.441)--(7.977,2.441)--(7.977,2.484)--(7.730,2.484)--cycle;
\gpfill{rgb color={0.266,0.360,0.983}} (7.730,2.483)--(7.977,2.483)--(7.977,2.527)--(7.730,2.527)--cycle;
\gpfill{rgb color={0.250,0.383,0.981}} (7.730,2.526)--(7.977,2.526)--(7.977,2.569)--(7.730,2.569)--cycle;
\gpfill{rgb color={0.234,0.405,0.978}} (7.730,2.568)--(7.977,2.568)--(7.977,2.611)--(7.730,2.611)--cycle;
\gpfill{rgb color={0.219,0.428,0.976}} (7.730,2.610)--(7.977,2.610)--(7.977,2.653)--(7.730,2.653)--cycle;
\gpfill{rgb color={0.203,0.450,0.973}} (7.730,2.652)--(7.977,2.652)--(7.977,2.696)--(7.730,2.696)--cycle;
\gpfill{rgb color={0.188,0.471,0.970}} (7.730,2.695)--(7.977,2.695)--(7.977,2.738)--(7.730,2.738)--cycle;
\gpfill{rgb color={0.172,0.493,0.967}} (7.730,2.737)--(7.977,2.737)--(7.977,2.780)--(7.730,2.780)--cycle;
\gpfill{rgb color={0.156,0.514,0.964}} (7.730,2.779)--(7.977,2.779)--(7.977,2.822)--(7.730,2.822)--cycle;
\gpfill{rgb color={0.141,0.535,0.960}} (7.730,2.821)--(7.977,2.821)--(7.977,2.865)--(7.730,2.865)--cycle;
\gpfill{rgb color={0.125,0.556,0.957}} (7.730,2.864)--(7.977,2.864)--(7.977,2.907)--(7.730,2.907)--cycle;
\gpfill{rgb color={0.109,0.576,0.953}} (7.730,2.906)--(7.977,2.906)--(7.977,2.949)--(7.730,2.949)--cycle;
\gpfill{rgb color={0.094,0.596,0.950}} (7.730,2.948)--(7.977,2.948)--(7.977,2.991)--(7.730,2.991)--cycle;
\gpfill{rgb color={0.078,0.615,0.946}} (7.730,2.990)--(7.977,2.990)--(7.977,3.034)--(7.730,3.034)--cycle;
\gpfill{rgb color={0.062,0.634,0.942}} (7.730,3.033)--(7.977,3.033)--(7.977,3.076)--(7.730,3.076)--cycle;
\gpfill{rgb color={0.047,0.653,0.937}} (7.730,3.075)--(7.977,3.075)--(7.977,3.118)--(7.730,3.118)--cycle;
\gpfill{rgb color={0.031,0.672,0.933}} (7.730,3.117)--(7.977,3.117)--(7.977,3.160)--(7.730,3.160)--cycle;
\gpfill{rgb color={0.016,0.690,0.929}} (7.730,3.159)--(7.977,3.159)--(7.977,3.203)--(7.730,3.203)--cycle;
\gpfill{rgb color={0.000,0.707,0.924}} (7.730,3.202)--(7.977,3.202)--(7.977,3.245)--(7.730,3.245)--cycle;
\gpfill{rgb color={0.016,0.724,0.919}} (7.730,3.244)--(7.977,3.244)--(7.977,3.287)--(7.730,3.287)--cycle;
\gpfill{rgb color={0.031,0.741,0.914}} (7.730,3.286)--(7.977,3.286)--(7.977,3.330)--(7.730,3.330)--cycle;
\gpfill{rgb color={0.047,0.757,0.909}} (7.730,3.329)--(7.977,3.329)--(7.977,3.372)--(7.730,3.372)--cycle;
\gpfill{rgb color={0.062,0.773,0.904}} (7.730,3.371)--(7.977,3.371)--(7.977,3.414)--(7.730,3.414)--cycle;
\gpfill{rgb color={0.078,0.788,0.899}} (7.730,3.413)--(7.977,3.413)--(7.977,3.456)--(7.730,3.456)--cycle;
\gpfill{rgb color={0.094,0.803,0.893}} (7.730,3.455)--(7.977,3.455)--(7.977,3.499)--(7.730,3.499)--cycle;
\gpfill{rgb color={0.109,0.818,0.888}} (7.730,3.498)--(7.977,3.498)--(7.977,3.541)--(7.730,3.541)--cycle;
\gpfill{rgb color={0.125,0.831,0.882}} (7.730,3.540)--(7.977,3.540)--(7.977,3.583)--(7.730,3.583)--cycle;
\gpfill{rgb color={0.141,0.845,0.876}} (7.730,3.582)--(7.977,3.582)--(7.977,3.625)--(7.730,3.625)--cycle;
\gpfill{rgb color={0.156,0.858,0.870}} (7.730,3.624)--(7.977,3.624)--(7.977,3.668)--(7.730,3.668)--cycle;
\gpfill{rgb color={0.172,0.870,0.864}} (7.730,3.667)--(7.977,3.667)--(7.977,3.710)--(7.730,3.710)--cycle;
\gpfill{rgb color={0.188,0.882,0.858}} (7.730,3.709)--(7.977,3.709)--(7.977,3.752)--(7.730,3.752)--cycle;
\gpfill{rgb color={0.203,0.893,0.851}} (7.730,3.751)--(7.977,3.751)--(7.977,3.794)--(7.730,3.794)--cycle;
\gpfill{rgb color={0.219,0.904,0.845}} (7.730,3.793)--(7.977,3.793)--(7.977,3.837)--(7.730,3.837)--cycle;
\gpfill{rgb color={0.234,0.914,0.838}} (7.730,3.836)--(7.977,3.836)--(7.977,3.879)--(7.730,3.879)--cycle;
\gpfill{rgb color={0.250,0.924,0.831}} (7.730,3.878)--(7.977,3.878)--(7.977,3.921)--(7.730,3.921)--cycle;
\gpfill{rgb color={0.266,0.933,0.825}} (7.730,3.920)--(7.977,3.920)--(7.977,3.963)--(7.730,3.963)--cycle;
\gpfill{rgb color={0.281,0.942,0.818}} (7.730,3.962)--(7.977,3.962)--(7.977,4.006)--(7.730,4.006)--cycle;
\gpfill{rgb color={0.297,0.950,0.810}} (7.730,4.005)--(7.977,4.005)--(7.977,4.048)--(7.730,4.048)--cycle;
\gpfill{rgb color={0.312,0.957,0.803}} (7.730,4.047)--(7.977,4.047)--(7.977,4.090)--(7.730,4.090)--cycle;
\gpfill{rgb color={0.328,0.964,0.796}} (7.730,4.089)--(7.977,4.089)--(7.977,4.132)--(7.730,4.132)--cycle;
\gpfill{rgb color={0.344,0.970,0.788}} (7.730,4.131)--(7.977,4.131)--(7.977,4.175)--(7.730,4.175)--cycle;
\gpfill{rgb color={0.359,0.976,0.781}} (7.730,4.174)--(7.977,4.174)--(7.977,4.217)--(7.730,4.217)--cycle;
\gpfill{rgb color={0.375,0.981,0.773}} (7.730,4.216)--(7.977,4.216)--(7.977,4.259)--(7.730,4.259)--cycle;
\gpfill{rgb color={0.391,0.985,0.765}} (7.730,4.258)--(7.977,4.258)--(7.977,4.301)--(7.730,4.301)--cycle;
\gpfill{rgb color={0.406,0.989,0.757}} (7.730,4.300)--(7.977,4.300)--(7.977,4.344)--(7.730,4.344)--cycle;
\gpfill{rgb color={0.422,0.992,0.749}} (7.730,4.343)--(7.977,4.343)--(7.977,4.386)--(7.730,4.386)--cycle;
\gpfill{rgb color={0.438,0.995,0.741}} (7.730,4.385)--(7.977,4.385)--(7.977,4.428)--(7.730,4.428)--cycle;
\gpfill{rgb color={0.453,0.997,0.733}} (7.730,4.427)--(7.977,4.427)--(7.977,4.470)--(7.730,4.470)--cycle;
\gpfill{rgb color={0.469,0.999,0.724}} (7.730,4.469)--(7.977,4.469)--(7.977,4.513)--(7.730,4.513)--cycle;
\gpfill{rgb color={0.484,1.000,0.716}} (7.730,4.512)--(7.977,4.512)--(7.977,4.555)--(7.730,4.555)--cycle;
\gpfill{rgb color={0.500,1.000,0.707}} (7.730,4.554)--(7.977,4.554)--(7.977,4.597)--(7.730,4.597)--cycle;
\gpfill{rgb color={0.516,1.000,0.698}} (7.730,4.596)--(7.977,4.596)--(7.977,4.640)--(7.730,4.640)--cycle;
\gpfill{rgb color={0.531,0.999,0.690}} (7.730,4.639)--(7.977,4.639)--(7.977,4.682)--(7.730,4.682)--cycle;
\gpfill{rgb color={0.547,0.997,0.681}} (7.730,4.681)--(7.977,4.681)--(7.977,4.724)--(7.730,4.724)--cycle;
\gpfill{rgb color={0.562,0.995,0.672}} (7.730,4.723)--(7.977,4.723)--(7.977,4.766)--(7.730,4.766)--cycle;
\gpfill{rgb color={0.578,0.992,0.662}} (7.730,4.765)--(7.977,4.765)--(7.977,4.809)--(7.730,4.809)--cycle;
\gpfill{rgb color={0.594,0.989,0.653}} (7.730,4.808)--(7.977,4.808)--(7.977,4.851)--(7.730,4.851)--cycle;
\gpfill{rgb color={0.609,0.985,0.644}} (7.730,4.850)--(7.977,4.850)--(7.977,4.893)--(7.730,4.893)--cycle;
\gpfill{rgb color={0.625,0.981,0.634}} (7.730,4.892)--(7.977,4.892)--(7.977,4.935)--(7.730,4.935)--cycle;
\gpfill{rgb color={0.641,0.976,0.625}} (7.730,4.934)--(7.977,4.934)--(7.977,4.978)--(7.730,4.978)--cycle;
\gpfill{rgb color={0.656,0.970,0.615}} (7.730,4.977)--(7.977,4.977)--(7.977,5.020)--(7.730,5.020)--cycle;
\gpfill{rgb color={0.672,0.964,0.606}} (7.730,5.019)--(7.977,5.019)--(7.977,5.062)--(7.730,5.062)--cycle;
\gpfill{rgb color={0.688,0.957,0.596}} (7.730,5.061)--(7.977,5.061)--(7.977,5.104)--(7.730,5.104)--cycle;
\gpfill{rgb color={0.703,0.950,0.586}} (7.730,5.103)--(7.977,5.103)--(7.977,5.147)--(7.730,5.147)--cycle;
\gpfill{rgb color={0.719,0.942,0.576}} (7.730,5.146)--(7.977,5.146)--(7.977,5.189)--(7.730,5.189)--cycle;
\gpfill{rgb color={0.734,0.933,0.566}} (7.730,5.188)--(7.977,5.188)--(7.977,5.231)--(7.730,5.231)--cycle;
\gpfill{rgb color={0.750,0.924,0.556}} (7.730,5.230)--(7.977,5.230)--(7.977,5.273)--(7.730,5.273)--cycle;
\gpfill{rgb color={0.766,0.914,0.545}} (7.730,5.272)--(7.977,5.272)--(7.977,5.316)--(7.730,5.316)--cycle;
\gpfill{rgb color={0.781,0.904,0.535}} (7.730,5.315)--(7.977,5.315)--(7.977,5.358)--(7.730,5.358)--cycle;
\gpfill{rgb color={0.797,0.893,0.525}} (7.730,5.357)--(7.977,5.357)--(7.977,5.400)--(7.730,5.400)--cycle;
\gpfill{rgb color={0.812,0.882,0.514}} (7.730,5.399)--(7.977,5.399)--(7.977,5.442)--(7.730,5.442)--cycle;
\gpfill{rgb color={0.828,0.870,0.504}} (7.730,5.441)--(7.977,5.441)--(7.977,5.485)--(7.730,5.485)--cycle;
\gpfill{rgb color={0.844,0.858,0.493}} (7.730,5.484)--(7.977,5.484)--(7.977,5.527)--(7.730,5.527)--cycle;
\gpfill{rgb color={0.859,0.845,0.482}} (7.730,5.526)--(7.977,5.526)--(7.977,5.569)--(7.730,5.569)--cycle;
\gpfill{rgb color={0.875,0.831,0.471}} (7.730,5.568)--(7.977,5.568)--(7.977,5.611)--(7.730,5.611)--cycle;
\gpfill{rgb color={0.891,0.818,0.461}} (7.730,5.610)--(7.977,5.610)--(7.977,5.654)--(7.730,5.654)--cycle;
\gpfill{rgb color={0.906,0.803,0.450}} (7.730,5.653)--(7.977,5.653)--(7.977,5.696)--(7.730,5.696)--cycle;
\gpfill{rgb color={0.922,0.788,0.439}} (7.730,5.695)--(7.977,5.695)--(7.977,5.738)--(7.730,5.738)--cycle;
\gpfill{rgb color={0.938,0.773,0.428}} (7.730,5.737)--(7.977,5.737)--(7.977,5.780)--(7.730,5.780)--cycle;
\gpfill{rgb color={0.953,0.757,0.416}} (7.730,5.779)--(7.977,5.779)--(7.977,5.823)--(7.730,5.823)--cycle;
\gpfill{rgb color={0.969,0.741,0.405}} (7.730,5.822)--(7.977,5.822)--(7.977,5.865)--(7.730,5.865)--cycle;
\gpfill{rgb color={0.984,0.724,0.394}} (7.730,5.864)--(7.977,5.864)--(7.977,5.907)--(7.730,5.907)--cycle;
\gpfill{rgb color={1.000,0.707,0.383}} (7.730,5.906)--(7.977,5.906)--(7.977,5.950)--(7.730,5.950)--cycle;
\gpfill{rgb color={1.000,0.690,0.371}} (7.730,5.949)--(7.977,5.949)--(7.977,5.992)--(7.730,5.992)--cycle;
\gpfill{rgb color={1.000,0.672,0.360}} (7.730,5.991)--(7.977,5.991)--(7.977,6.034)--(7.730,6.034)--cycle;
\gpfill{rgb color={1.000,0.653,0.348}} (7.730,6.033)--(7.977,6.033)--(7.977,6.076)--(7.730,6.076)--cycle;
\gpfill{rgb color={1.000,0.634,0.337}} (7.730,6.075)--(7.977,6.075)--(7.977,6.119)--(7.730,6.119)--cycle;
\gpfill{rgb color={1.000,0.615,0.325}} (7.730,6.118)--(7.977,6.118)--(7.977,6.161)--(7.730,6.161)--cycle;
\gpfill{rgb color={1.000,0.596,0.314}} (7.730,6.160)--(7.977,6.160)--(7.977,6.203)--(7.730,6.203)--cycle;
\gpfill{rgb color={1.000,0.576,0.302}} (7.730,6.202)--(7.977,6.202)--(7.977,6.245)--(7.730,6.245)--cycle;
\gpfill{rgb color={1.000,0.556,0.290}} (7.730,6.244)--(7.977,6.244)--(7.977,6.288)--(7.730,6.288)--cycle;
\gpfill{rgb color={1.000,0.535,0.279}} (7.730,6.287)--(7.977,6.287)--(7.977,6.330)--(7.730,6.330)--cycle;
\gpfill{rgb color={1.000,0.514,0.267}} (7.730,6.329)--(7.977,6.329)--(7.977,6.372)--(7.730,6.372)--cycle;
\gpfill{rgb color={1.000,0.493,0.255}} (7.730,6.371)--(7.977,6.371)--(7.977,6.414)--(7.730,6.414)--cycle;
\gpfill{rgb color={1.000,0.471,0.243}} (7.730,6.413)--(7.977,6.413)--(7.977,6.457)--(7.730,6.457)--cycle;
\gpfill{rgb color={1.000,0.450,0.231}} (7.730,6.456)--(7.977,6.456)--(7.977,6.499)--(7.730,6.499)--cycle;
\gpfill{rgb color={1.000,0.428,0.219}} (7.730,6.498)--(7.977,6.498)--(7.977,6.541)--(7.730,6.541)--cycle;
\gpfill{rgb color={1.000,0.405,0.207}} (7.730,6.540)--(7.977,6.540)--(7.977,6.583)--(7.730,6.583)--cycle;
\gpfill{rgb color={1.000,0.383,0.195}} (7.730,6.582)--(7.977,6.582)--(7.977,6.626)--(7.730,6.626)--cycle;
\gpfill{rgb color={1.000,0.360,0.183}} (7.730,6.625)--(7.977,6.625)--(7.977,6.668)--(7.730,6.668)--cycle;
\gpfill{rgb color={1.000,0.337,0.171}} (7.730,6.667)--(7.977,6.667)--(7.977,6.710)--(7.730,6.710)--cycle;
\gpfill{rgb color={1.000,0.314,0.159}} (7.730,6.709)--(7.977,6.709)--(7.977,6.752)--(7.730,6.752)--cycle;
\gpfill{rgb color={1.000,0.290,0.147}} (7.730,6.751)--(7.977,6.751)--(7.977,6.795)--(7.730,6.795)--cycle;
\gpfill{rgb color={1.000,0.267,0.135}} (7.730,6.794)--(7.977,6.794)--(7.977,6.837)--(7.730,6.837)--cycle;
\gpfill{rgb color={1.000,0.243,0.122}} (7.730,6.836)--(7.977,6.836)--(7.977,6.879)--(7.730,6.879)--cycle;
\gpfill{rgb color={1.000,0.219,0.110}} (7.730,6.878)--(7.977,6.878)--(7.977,6.921)--(7.730,6.921)--cycle;
\gpfill{rgb color={1.000,0.195,0.098}} (7.730,6.920)--(7.977,6.920)--(7.977,6.964)--(7.730,6.964)--cycle;
\gpfill{rgb color={1.000,0.171,0.086}} (7.730,6.963)--(7.977,6.963)--(7.977,7.006)--(7.730,7.006)--cycle;
\gpfill{rgb color={1.000,0.147,0.074}} (7.730,7.005)--(7.977,7.005)--(7.977,7.048)--(7.730,7.048)--cycle;
\gpfill{rgb color={1.000,0.122,0.061}} (7.730,7.047)--(7.977,7.047)--(7.977,7.090)--(7.730,7.090)--cycle;
\gpfill{rgb color={1.000,0.098,0.049}} (7.730,7.089)--(7.977,7.089)--(7.977,7.133)--(7.730,7.133)--cycle;
\gpfill{rgb color={1.000,0.074,0.037}} (7.730,7.132)--(7.977,7.132)--(7.977,7.175)--(7.730,7.175)--cycle;
\gpfill{rgb color={1.000,0.049,0.025}} (7.730,7.174)--(7.977,7.174)--(7.977,7.217)--(7.730,7.217)--cycle;
\gpfill{rgb color={1.000,0.025,0.012}} (7.730,7.216)--(7.977,7.216)--(7.977,7.259)--(7.730,7.259)--cycle;
\draw[gp path] (7.730,1.850)--(7.977,1.850)--(7.977,7.259)--(7.730,7.259)--cycle;
\draw[gp path] (7.977,1.850)--(7.617,1.850);
\node[gp node left] at (8.198,1.850) {$0$};
\draw[gp path] (7.730,1.850)--(8.090,1.850);
\draw[gp path] (7.977,2.751)--(7.617,2.751);
\node[gp node left] at (8.198,2.751) {$20$};
\draw[gp path] (7.730,2.751)--(8.090,2.751);
\draw[gp path] (7.977,3.653)--(7.617,3.653);
\node[gp node left] at (8.198,3.653) {$40$};
\draw[gp path] (7.730,3.653)--(8.090,3.653);
\draw[gp path] (7.977,4.554)--(7.617,4.554);
\node[gp node left] at (8.198,4.554) {$60$};
\draw[gp path] (7.730,4.554)--(8.090,4.554);
\draw[gp path] (7.977,5.456)--(7.617,5.456);
\node[gp node left] at (8.198,5.456) {$80$};
\draw[gp path] (7.730,5.456)--(8.090,5.456);
\draw[gp path] (7.977,6.357)--(7.617,6.357);
\node[gp node left] at (8.198,6.357) {$100$};
\draw[gp path] (7.730,6.357)--(8.090,6.357);
\draw[gp path] (7.977,7.259)--(7.617,7.259);
\node[gp node left] at (8.198,7.259) {$120$};
\draw[gp path] (7.730,7.259)--(8.090,7.259);
\node[gp node center,rotate=90.0] at (9.192,4.554) {$\chi^2$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.652cm}{1.850cm}}{\pgfpoint{7.606cm}{7.259cm}}
\end{tikzpicture}
%% gnuplot variables


==> figure-4He.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0.3p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% mar. 16 déc. 2025 15:17:03
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.652,1.850)--(3.012,1.850);
\draw[gp path] (7.606,1.850)--(7.246,1.850);
\node[gp node right] at (2.431,1.850) {$0$};
\draw[gp path] (2.652,2.932)--(3.012,2.932);
\draw[gp path] (7.606,2.932)--(7.246,2.932);
\node[gp node right] at (2.431,2.932) {$0.2$};
\draw[gp path] (2.652,4.014)--(3.012,4.014);
\draw[gp path] (7.606,4.014)--(7.246,4.014);
\node[gp node right] at (2.431,4.014) {$0.4$};
\draw[gp path] (2.652,5.095)--(3.012,5.095);
\draw[gp path] (7.606,5.095)--(7.246,5.095);
\node[gp node right] at (2.431,5.095) {$0.6$};
\draw[gp path] (2.652,6.177)--(3.012,6.177);
\draw[gp path] (7.606,6.177)--(7.246,6.177);
\node[gp node right] at (2.431,6.177) {$0.8$};
\draw[gp path] (2.652,7.259)--(3.012,7.259);
\draw[gp path] (7.606,7.259)--(7.246,7.259);
\node[gp node right] at (2.431,7.259) {$1$};
\draw[gp path] (2.652,1.850)--(2.652,2.210);
\draw[gp path] (2.652,7.259)--(2.652,6.899);
\node[gp node center] at (2.652,1.480) {$0$};
\draw[gp path] (2.900,1.850)--(2.900,2.030);
\draw[gp path] (2.900,7.259)--(2.900,7.079);
\draw[gp path] (3.147,1.850)--(3.147,2.030);
\draw[gp path] (3.147,7.259)--(3.147,7.079);
\draw[gp path] (3.395,1.850)--(3.395,2.030);
\draw[gp path] (3.395,7.259)--(3.395,7.079);
\draw[gp path] (3.643,1.850)--(3.643,2.210);
\draw[gp path] (3.643,7.259)--(3.643,6.899);
\node[gp node center] at (3.643,1.480) {$0.2$};
\draw[gp path] (3.891,1.850)--(3.891,2.030);
\draw[gp path] (3.891,7.259)--(3.891,7.079);
\draw[gp path] (4.138,1.850)--(4.138,2.030);
\draw[gp path] (4.138,7.259)--(4.138,7.079);
\draw[gp path] (4.386,1.850)--(4.386,2.030);
\draw[gp path] (4.386,7.259)--(4.386,7.079);
\draw[gp path] (4.634,1.850)--(4.634,2.210);
\draw[gp path] (4.634,7.259)--(4.634,6.899);
\node[gp node center] at (4.634,1.480) {$0.4$};
\draw[gp path] (4.881,1.850)--(4.881,2.030);
\draw[gp path] (4.881,7.259)--(4.881,7.079);
\draw[gp path] (5.129,1.850)--(5.129,2.030);
\draw[gp path] (5.129,7.259)--(5.129,7.079);
\draw[gp path] (5.377,1.850)--(5.377,2.030);
\draw[gp path] (5.377,7.259)--(5.377,7.079);
\draw[gp path] (5.624,1.850)--(5.624,2.210);
\draw[gp path] (5.624,7.259)--(5.624,6.899);
\node[gp node center] at (5.624,1.480) {$0.6$};
\draw[gp path] (5.872,1.850)--(5.872,2.030);
\draw[gp path] (5.872,7.259)--(5.872,7.079);
\draw[gp path] (6.120,1.850)--(6.120,2.030);
\draw[gp path] (6.120,7.259)--(6.120,7.079);
\draw[gp path] (6.368,1.850)--(6.368,2.030);
\draw[gp path] (6.368,7.259)--(6.368,7.079);
\draw[gp path] (6.615,1.850)--(6.615,2.210);
\draw[gp path] (6.615,7.259)--(6.615,6.899);
\node[gp node center] at (6.615,1.480) {$0.8$};
\draw[gp path] (6.863,1.850)--(6.863,2.030);
\draw[gp path] (6.863,7.259)--(6.863,7.079);
\draw[gp path] (7.111,1.850)--(7.111,2.030);
\draw[gp path] (7.111,7.259)--(7.111,7.079);
\draw[gp path] (7.358,1.850)--(7.358,2.030);
\draw[gp path] (7.358,7.259)--(7.358,7.079);
\draw[gp path] (7.606,1.850)--(7.606,2.210);
\draw[gp path] (7.606,7.259)--(7.606,6.899);
\node[gp node center] at (7.606,1.480) {$1$};
\draw[gp path] (2.652,7.259)--(2.652,1.850)--(7.606,1.850)--(7.606,7.259)--cycle;
\gpcolor{rgb color={1.000,0.125,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.520,1.850)--(3.510,2.051);
\draw[gp path] (3.510,2.051)--(3.449,2.391);
\draw[gp path] (3.449,2.391)--(3.370,2.615);
\draw[gp path] (3.370,2.615)--(3.353,2.654);
\draw[gp path] (3.353,2.654)--(3.283,2.787);
\draw[gp path] (3.283,2.787)--(3.179,2.932);
\draw[gp path] (3.179,2.932)--(3.147,2.968);
\draw[gp path] (3.147,2.968)--(3.053,3.059);
\draw[gp path] (3.053,3.059)--(2.864,3.175);
\draw[gp path] (2.864,3.175)--(2.652,3.216);
\gpcolor{rgb color={1.000,0.368,0.187}}
\draw[gp path] (3.912,1.850)--(3.865,2.381);
\draw[gp path] (3.865,2.381)--(3.864,2.391);
\draw[gp path] (3.864,2.391)--(3.814,2.615);
\draw[gp path] (3.814,2.615)--(3.762,2.787);
\draw[gp path] (3.762,2.787)--(3.760,2.792);
\draw[gp path] (3.760,2.792)--(3.707,2.932);
\draw[gp path] (3.707,2.932)--(3.649,3.059);
\draw[gp path] (3.649,3.059)--(3.643,3.072);
\draw[gp path] (3.643,3.072)--(3.588,3.175);
\draw[gp path] (3.588,3.175)--(3.523,3.281);
\draw[gp path] (3.523,3.281)--(3.510,3.299);
\draw[gp path] (3.510,3.299)--(3.451,3.380);
\draw[gp path] (3.451,3.380)--(3.374,3.473);
\draw[gp path] (3.374,3.473)--(3.353,3.495);
\draw[gp path] (3.353,3.495)--(3.286,3.560);
\draw[gp path] (3.286,3.560)--(3.185,3.644);
\draw[gp path] (3.185,3.644)--(3.147,3.670);
\draw[gp path] (3.147,3.670)--(3.058,3.724);
\draw[gp path] (3.058,3.724)--(2.870,3.800);
\draw[gp path] (2.870,3.800)--(2.652,3.829);
\gpcolor{rgb color={1.000,0.588,0.309}}
\draw[gp path] (4.221,1.850)--(4.219,1.997);
\draw[gp path] (4.219,1.997)--(4.183,2.391);
\draw[gp path] (4.183,2.391)--(4.144,2.615);
\draw[gp path] (4.144,2.615)--(4.138,2.643);
\draw[gp path] (4.138,2.643)--(4.103,2.787);
\draw[gp path] (4.103,2.787)--(4.061,2.932);
\draw[gp path] (4.061,2.932)--(4.053,2.957);
\draw[gp path] (4.053,2.957)--(4.019,3.059);
\draw[gp path] (4.019,3.059)--(3.975,3.175);
\draw[gp path] (3.975,3.175)--(3.963,3.204);
\draw[gp path] (3.963,3.204)--(3.930,3.281);
\draw[gp path] (3.930,3.281)--(3.882,3.380);
\draw[gp path] (3.882,3.380)--(3.865,3.413);
\draw[gp path] (3.865,3.413)--(3.834,3.473);
\draw[gp path] (3.834,3.473)--(3.782,3.560);
\draw[gp path] (3.782,3.560)--(3.760,3.596);
\draw[gp path] (3.760,3.596)--(3.729,3.644);
\draw[gp path] (3.729,3.644)--(3.672,3.724);
\draw[gp path] (3.672,3.724)--(3.643,3.762);
\draw[gp path] (3.643,3.762)--(3.613,3.800);
\draw[gp path] (3.613,3.800)--(3.549,3.874);
\draw[gp path] (3.549,3.874)--(3.510,3.915);
\draw[gp path] (3.510,3.915)--(3.481,3.945);
\draw[gp path] (3.481,3.945)--(3.406,4.014);
\draw[gp path] (3.406,4.014)--(3.353,4.057);
\draw[gp path] (3.353,4.057)--(3.323,4.080);
\draw[gp path] (3.323,4.080)--(3.228,4.145);
\draw[gp path] (3.228,4.145)--(3.147,4.191);
\draw[gp path] (3.147,4.191)--(3.115,4.208);
\draw[gp path] (3.115,4.208)--(2.961,4.269);
\draw[gp path] (2.961,4.269)--(2.652,4.317);
\gpcolor{rgb color={0.940,0.771,0.426}}
\draw[gp path] (4.493,1.850)--(4.460,2.391);
\draw[gp path] (4.460,2.391)--(4.438,2.543);
\draw[gp path] (4.438,2.543)--(4.426,2.615);
\draw[gp path] (4.426,2.615)--(4.393,2.787);
\draw[gp path] (4.393,2.787)--(4.368,2.893);
\draw[gp path] (4.368,2.893)--(4.358,2.932);
\draw[gp path] (4.358,2.932)--(4.324,3.059);
\draw[gp path] (4.324,3.059)--(4.295,3.153);
\draw[gp path] (4.295,3.153)--(4.288,3.175);
\draw[gp path] (4.288,3.175)--(4.251,3.281);
\draw[gp path] (4.251,3.281)--(4.219,3.368);
\draw[gp path] (4.219,3.368)--(4.214,3.380);
\draw[gp path] (4.214,3.380)--(4.176,3.473);
\draw[gp path] (4.176,3.473)--(4.138,3.557);
\draw[gp path] (4.138,3.557)--(4.137,3.560);
\draw[gp path] (4.137,3.560)--(4.096,3.644);
\draw[gp path] (4.096,3.644)--(4.055,3.724);
\draw[gp path] (4.055,3.724)--(4.053,3.727);
\draw[gp path] (4.053,3.727)--(4.011,3.800);
\draw[gp path] (4.011,3.800)--(3.966,3.874);
\draw[gp path] (3.966,3.874)--(3.963,3.880);
\draw[gp path] (3.963,3.880)--(3.922,3.945);
\draw[gp path] (3.922,3.945)--(3.873,4.014);
\draw[gp path] (3.873,4.014)--(3.865,4.025);
\draw[gp path] (3.865,4.025)--(3.825,4.080);
\draw[gp path] (3.825,4.080)--(3.773,4.145);
\draw[gp path] (3.773,4.145)--(3.760,4.160);
\draw[gp path] (3.760,4.160)--(3.719,4.208);
\draw[gp path] (3.719,4.208)--(3.662,4.269);
\draw[gp path] (3.662,4.269)--(3.643,4.288);
\draw[gp path] (3.643,4.288)--(3.601,4.329);
\draw[gp path] (3.601,4.329)--(3.538,4.387);
\draw[gp path] (3.538,4.387)--(3.510,4.410);
\draw[gp path] (3.510,4.410)--(3.468,4.444);
\draw[gp path] (3.468,4.444)--(3.392,4.500);
\draw[gp path] (3.392,4.500)--(3.353,4.526);
\draw[gp path] (3.353,4.526)--(3.307,4.555);
\draw[gp path] (3.307,4.555)--(3.210,4.608);
\draw[gp path] (3.210,4.608)--(3.147,4.638);
\draw[gp path] (3.147,4.638)--(3.092,4.661);
\draw[gp path] (3.092,4.661)--(2.921,4.712);
\draw[gp path] (2.921,4.712)--(2.652,4.744);
\gpcolor{rgb color={0.780,0.905,0.536}}
\draw[gp path] (4.743,1.850)--(4.715,2.391);
\draw[gp path] (4.715,2.391)--(4.695,2.548);
\draw[gp path] (4.695,2.548)--(4.685,2.615);
\draw[gp path] (4.685,2.615)--(4.655,2.787);
\draw[gp path] (4.655,2.787)--(4.634,2.896);
\draw[gp path] (4.634,2.896)--(4.626,2.932);
\draw[gp path] (4.626,2.932)--(4.596,3.059);
\draw[gp path] (4.596,3.059)--(4.571,3.156);
\draw[gp path] (4.571,3.156)--(4.565,3.175);
\draw[gp path] (4.565,3.175)--(4.534,3.281);
\draw[gp path] (4.534,3.281)--(4.506,3.372);
\draw[gp path] (4.506,3.372)--(4.503,3.380);
\draw[gp path] (4.503,3.380)--(4.470,3.473);
\draw[gp path] (4.470,3.473)--(4.438,3.557);
\draw[gp path] (4.438,3.557)--(4.437,3.560);
\draw[gp path] (4.437,3.560)--(4.404,3.644);
\draw[gp path] (4.404,3.644)--(4.370,3.724);
\draw[gp path] (4.370,3.724)--(4.368,3.727);
\draw[gp path] (4.368,3.727)--(4.335,3.800);
\draw[gp path] (4.335,3.800)--(4.300,3.874);
\draw[gp path] (4.300,3.874)--(4.295,3.883);
\draw[gp path] (4.295,3.883)--(4.264,3.945);
\draw[gp path] (4.264,3.945)--(4.227,4.014);
\draw[gp path] (4.227,4.014)--(4.219,4.028);
\draw[gp path] (4.219,4.028)--(4.188,4.080);
\draw[gp path] (4.188,4.080)--(4.148,4.145);
\draw[gp path] (4.148,4.145)--(4.138,4.161);
\draw[gp path] (4.138,4.161)--(4.109,4.208);
\draw[gp path] (4.109,4.208)--(4.068,4.269);
\draw[gp path] (4.068,4.269)--(4.053,4.290);
\draw[gp path] (4.053,4.290)--(4.026,4.329);
\draw[gp path] (4.026,4.329)--(3.982,4.387);
\draw[gp path] (3.982,4.387)--(3.963,4.412);
\draw[gp path] (3.963,4.412)--(3.937,4.444);
\draw[gp path] (3.937,4.444)--(3.891,4.500);
\draw[gp path] (3.891,4.500)--(3.865,4.527);
\draw[gp path] (3.865,4.527)--(3.840,4.555);
\draw[gp path] (3.840,4.555)--(3.789,4.608);
\draw[gp path] (3.789,4.608)--(3.760,4.638);
\draw[gp path] (3.760,4.638)--(3.736,4.661);
\draw[gp path] (3.736,4.661)--(3.681,4.712);
\draw[gp path] (3.681,4.712)--(3.643,4.745);
\draw[gp path] (3.643,4.745)--(3.622,4.763);
\draw[gp path] (3.622,4.763)--(3.559,4.813);
\draw[gp path] (3.559,4.813)--(3.510,4.849);
\draw[gp path] (3.510,4.849)--(3.492,4.862);
\draw[gp path] (3.492,4.862)--(3.418,4.910);
\draw[gp path] (3.418,4.910)--(3.353,4.947);
\draw[gp path] (3.353,4.947)--(3.334,4.957);
\draw[gp path] (3.334,4.957)--(3.242,5.004);
\draw[gp path] (3.242,5.004)--(3.147,5.044);
\draw[gp path] (3.147,5.044)--(3.132,5.050);
\draw[gp path] (3.132,5.050)--(2.987,5.095);
\draw[gp path] (2.987,5.095)--(2.652,5.138);
\gpcolor{rgb color={0.620,0.982,0.637}}
\draw[gp path] (4.981,1.850)--(4.976,2.108);
\draw[gp path] (4.976,2.108)--(4.956,2.391);
\draw[gp path] (4.956,2.391)--(4.930,2.615);
\draw[gp path] (4.930,2.615)--(4.922,2.668);
\draw[gp path] (4.922,2.668)--(4.904,2.787);
\draw[gp path] (4.904,2.787)--(4.878,2.932);
\draw[gp path] (4.878,2.932)--(4.867,2.982);
\draw[gp path] (4.867,2.982)--(4.851,3.059);
\draw[gp path] (4.851,3.059)--(4.824,3.175);
\draw[gp path] (4.824,3.175)--(4.811,3.224);
\draw[gp path] (4.811,3.224)--(4.796,3.281);
\draw[gp path] (4.796,3.281)--(4.768,3.380);
\draw[gp path] (4.768,3.380)--(4.754,3.429);
\draw[gp path] (4.754,3.429)--(4.741,3.473);
\draw[gp path] (4.741,3.473)--(4.712,3.560);
\draw[gp path] (4.712,3.560)--(4.695,3.610);
\draw[gp path] (4.695,3.610)--(4.683,3.644);
\draw[gp path] (4.683,3.644)--(4.654,3.724);
\draw[gp path] (4.654,3.724)--(4.634,3.776);
\draw[gp path] (4.634,3.776)--(4.624,3.800);
\draw[gp path] (4.624,3.800)--(4.594,3.874);
\draw[gp path] (4.594,3.874)--(4.571,3.928);
\draw[gp path] (4.571,3.928)--(4.564,3.945);
\draw[gp path] (4.564,3.945)--(4.532,4.014);
\draw[gp path] (4.532,4.014)--(4.506,4.068);
\draw[gp path] (4.506,4.068)--(4.500,4.080);
\draw[gp path] (4.500,4.080)--(4.468,4.145);
\draw[gp path] (4.468,4.145)--(4.438,4.202);
\draw[gp path] (4.438,4.202)--(4.435,4.208);
\draw[gp path] (4.435,4.208)--(4.401,4.269);
\draw[gp path] (4.401,4.269)--(4.368,4.329);
\draw[gp path] (4.368,4.329)--(4.333,4.387);
\draw[gp path] (4.333,4.387)--(4.297,4.444);
\draw[gp path] (4.297,4.444)--(4.295,4.447);
\draw[gp path] (4.295,4.447)--(4.261,4.500);
\draw[gp path] (4.261,4.500)--(4.224,4.555);
\draw[gp path] (4.224,4.555)--(4.219,4.562);
\draw[gp path] (4.219,4.562)--(4.185,4.608);
\draw[gp path] (4.185,4.608)--(4.146,4.661);
\draw[gp path] (4.146,4.661)--(4.138,4.670);
\draw[gp path] (4.138,4.670)--(4.107,4.712);
\draw[gp path] (4.107,4.712)--(4.065,4.763);
\draw[gp path] (4.065,4.763)--(4.053,4.777);
\draw[gp path] (4.053,4.777)--(4.023,4.813);
\draw[gp path] (4.023,4.813)--(3.979,4.862);
\draw[gp path] (3.979,4.862)--(3.963,4.879);
\draw[gp path] (3.963,4.879)--(3.933,4.910);
\draw[gp path] (3.933,4.910)--(3.886,4.957);
\draw[gp path] (3.886,4.957)--(3.865,4.977);
\draw[gp path] (3.865,4.977)--(3.838,5.004);
\draw[gp path] (3.838,5.004)--(3.787,5.050);
\draw[gp path] (3.787,5.050)--(3.760,5.073);
\draw[gp path] (3.760,5.073)--(3.732,5.095);
\draw[gp path] (3.732,5.095)--(3.678,5.140);
\draw[gp path] (3.678,5.140)--(3.643,5.166);
\draw[gp path] (3.643,5.166)--(3.618,5.184);
\draw[gp path] (3.618,5.184)--(3.554,5.228);
\draw[gp path] (3.554,5.228)--(3.510,5.257);
\draw[gp path] (3.510,5.257)--(3.488,5.271);
\draw[gp path] (3.488,5.271)--(3.412,5.313);
\draw[gp path] (3.412,5.313)--(3.353,5.344);
\draw[gp path] (3.353,5.344)--(3.329,5.355);
\draw[gp path] (3.329,5.355)--(3.235,5.397);
\draw[gp path] (3.235,5.397)--(3.147,5.430);
\draw[gp path] (3.147,5.430)--(3.125,5.438);
\draw[gp path] (3.125,5.438)--(2.974,5.478);
\draw[gp path] (2.974,5.478)--(2.652,5.513);
\gpcolor{rgb color={0.460,0.998,0.729}}
\draw[gp path] (5.216,1.850)--(5.192,2.391);
\draw[gp path] (5.192,2.391)--(5.178,2.541);
\draw[gp path] (5.178,2.541)--(5.170,2.615);
\draw[gp path] (5.170,2.615)--(5.146,2.787);
\draw[gp path] (5.146,2.787)--(5.129,2.890);
\draw[gp path] (5.129,2.890)--(5.122,2.932);
\draw[gp path] (5.122,2.932)--(5.097,3.059);
\draw[gp path] (5.097,3.059)--(5.079,3.147);
\draw[gp path] (5.079,3.147)--(5.073,3.175);
\draw[gp path] (5.073,3.175)--(5.049,3.281);
\draw[gp path] (5.049,3.281)--(5.028,3.365);
\draw[gp path] (5.028,3.365)--(5.024,3.380);
\draw[gp path] (5.024,3.380)--(4.999,3.473);
\draw[gp path] (4.999,3.473)--(4.976,3.552);
\draw[gp path] (4.976,3.552)--(4.973,3.560);
\draw[gp path] (4.973,3.560)--(4.948,3.644);
\draw[gp path] (4.948,3.644)--(4.922,3.724);
\draw[gp path] (4.922,3.724)--(4.896,3.800);
\draw[gp path] (4.896,3.800)--(4.869,3.874);
\draw[gp path] (4.869,3.874)--(4.867,3.878);
\draw[gp path] (4.867,3.878)--(4.843,3.945);
\draw[gp path] (4.843,3.945)--(4.816,4.014);
\draw[gp path] (4.816,4.014)--(4.811,4.024);
\draw[gp path] (4.811,4.024)--(4.788,4.080);
\draw[gp path] (4.788,4.080)--(4.760,4.145);
\draw[gp path] (4.760,4.145)--(4.754,4.158);
\draw[gp path] (4.754,4.158)--(4.732,4.208);
\draw[gp path] (4.732,4.208)--(4.703,4.269);
\draw[gp path] (4.703,4.269)--(4.695,4.287);
\draw[gp path] (4.695,4.287)--(4.674,4.329);
\draw[gp path] (4.674,4.329)--(4.644,4.387);
\draw[gp path] (4.644,4.387)--(4.634,4.408);
\draw[gp path] (4.634,4.408)--(4.615,4.444);
\draw[gp path] (4.615,4.444)--(4.585,4.500);
\draw[gp path] (4.585,4.500)--(4.571,4.525);
\draw[gp path] (4.571,4.525)--(4.553,4.555);
\draw[gp path] (4.553,4.555)--(4.522,4.608);
\draw[gp path] (4.522,4.608)--(4.506,4.636);
\draw[gp path] (4.506,4.636)--(4.491,4.661);
\draw[gp path] (4.491,4.661)--(4.458,4.712);
\draw[gp path] (4.458,4.712)--(4.438,4.743);
\draw[gp path] (4.438,4.743)--(4.425,4.763);
\draw[gp path] (4.425,4.763)--(4.391,4.813);
\draw[gp path] (4.391,4.813)--(4.368,4.846);
\draw[gp path] (4.368,4.846)--(4.358,4.862);
\draw[gp path] (4.358,4.862)--(4.322,4.910);
\draw[gp path] (4.322,4.910)--(4.295,4.945);
\draw[gp path] (4.295,4.945)--(4.286,4.957);
\draw[gp path] (4.286,4.957)--(4.250,5.004);
\draw[gp path] (4.250,5.004)--(4.219,5.043);
\draw[gp path] (4.219,5.043)--(4.213,5.050);
\draw[gp path] (4.213,5.050)--(4.174,5.095);
\draw[gp path] (4.174,5.095)--(4.138,5.136);
\draw[gp path] (4.138,5.136)--(4.134,5.140);
\draw[gp path] (4.134,5.140)--(4.094,5.184);
\draw[gp path] (4.094,5.184)--(4.053,5.228);
\draw[gp path] (4.053,5.228)--(4.010,5.271);
\draw[gp path] (4.010,5.271)--(3.965,5.313);
\draw[gp path] (3.965,5.313)--(3.963,5.316);
\draw[gp path] (3.963,5.316)--(3.920,5.355);
\draw[gp path] (3.920,5.355)--(3.873,5.397);
\draw[gp path] (3.873,5.397)--(3.865,5.403);
\draw[gp path] (3.865,5.403)--(3.823,5.438);
\draw[gp path] (3.823,5.438)--(3.771,5.478);
\draw[gp path] (3.771,5.478)--(3.760,5.487);
\draw[gp path] (3.760,5.487)--(3.717,5.519);
\draw[gp path] (3.717,5.519)--(3.661,5.558);
\draw[gp path] (3.661,5.558)--(3.643,5.570);
\draw[gp path] (3.643,5.570)--(3.600,5.597);
\draw[gp path] (3.600,5.597)--(3.535,5.636);
\draw[gp path] (3.535,5.636)--(3.510,5.651);
\draw[gp path] (3.510,5.651)--(3.467,5.675);
\draw[gp path] (3.467,5.675)--(3.390,5.713);
\draw[gp path] (3.390,5.713)--(3.353,5.730);
\draw[gp path] (3.353,5.730)--(3.304,5.750);
\draw[gp path] (3.304,5.750)--(3.206,5.788);
\draw[gp path] (3.206,5.788)--(3.147,5.806);
\draw[gp path] (3.147,5.806)--(3.084,5.825);
\draw[gp path] (3.084,5.825)--(2.920,5.861);
\draw[gp path] (2.920,5.861)--(2.652,5.883);
\gpcolor{rgb color={0.300,0.951,0.809}}
\draw[gp path] (5.452,1.850)--(5.431,2.391);
\draw[gp path] (5.431,2.391)--(5.410,2.604);
\draw[gp path] (5.410,2.604)--(5.409,2.615);
\draw[gp path] (5.409,2.615)--(5.388,2.787);
\draw[gp path] (5.388,2.787)--(5.365,2.932);
\draw[gp path] (5.365,2.932)--(5.344,3.059);
\draw[gp path] (5.344,3.059)--(5.322,3.175);
\draw[gp path] (5.322,3.175)--(5.320,3.187);
\draw[gp path] (5.320,3.187)--(5.300,3.281);
\draw[gp path] (5.300,3.281)--(5.277,3.380);
\draw[gp path] (5.277,3.380)--(5.273,3.396);
\draw[gp path] (5.273,3.396)--(5.255,3.473);
\draw[gp path] (5.255,3.473)--(5.231,3.560);
\draw[gp path] (5.231,3.560)--(5.226,3.580);
\draw[gp path] (5.226,3.580)--(5.209,3.644);
\draw[gp path] (5.209,3.644)--(5.186,3.724);
\draw[gp path] (5.186,3.724)--(5.178,3.750);
\draw[gp path] (5.178,3.750)--(5.162,3.800);
\draw[gp path] (5.162,3.800)--(5.139,3.874);
\draw[gp path] (5.139,3.874)--(5.129,3.903);
\draw[gp path] (5.129,3.903)--(5.115,3.945);
\draw[gp path] (5.115,3.945)--(5.091,4.014);
\draw[gp path] (5.091,4.014)--(5.079,4.047);
\draw[gp path] (5.079,4.047)--(5.067,4.080);
\draw[gp path] (5.067,4.080)--(5.042,4.145);
\draw[gp path] (5.042,4.145)--(5.028,4.180);
\draw[gp path] (5.028,4.180)--(5.017,4.208);
\draw[gp path] (5.017,4.208)--(4.992,4.269);
\draw[gp path] (4.992,4.269)--(4.976,4.307);
\draw[gp path] (4.976,4.307)--(4.966,4.329);
\draw[gp path] (4.966,4.329)--(4.941,4.387);
\draw[gp path] (4.941,4.387)--(4.922,4.428);
\draw[gp path] (4.922,4.428)--(4.915,4.444);
\draw[gp path] (4.915,4.444)--(4.889,4.500);
\draw[gp path] (4.889,4.500)--(4.867,4.543);
\draw[gp path] (4.867,4.543)--(4.862,4.555);
\draw[gp path] (4.862,4.555)--(4.835,4.608);
\draw[gp path] (4.835,4.608)--(4.811,4.653);
\draw[gp path] (4.811,4.653)--(4.808,4.661);
\draw[gp path] (4.808,4.661)--(4.781,4.712);
\draw[gp path] (4.781,4.712)--(4.754,4.760);
\draw[gp path] (4.754,4.760)--(4.752,4.763);
\draw[gp path] (4.752,4.763)--(4.724,4.813);
\draw[gp path] (4.724,4.813)--(4.695,4.862);
\draw[gp path] (4.695,4.862)--(4.666,4.910);
\draw[gp path] (4.666,4.910)--(4.637,4.957);
\draw[gp path] (4.637,4.957)--(4.634,4.962);
\draw[gp path] (4.634,4.962)--(4.607,5.004);
\draw[gp path] (4.607,5.004)--(4.576,5.050);
\draw[gp path] (4.576,5.050)--(4.571,5.058);
\draw[gp path] (4.571,5.058)--(4.545,5.095);
\draw[gp path] (4.545,5.095)--(4.513,5.140);
\draw[gp path] (4.513,5.140)--(4.506,5.150);
\draw[gp path] (4.506,5.150)--(4.482,5.184);
\draw[gp path] (4.482,5.184)--(4.449,5.228);
\draw[gp path] (4.449,5.228)--(4.438,5.242);
\draw[gp path] (4.438,5.242)--(4.416,5.271);
\draw[gp path] (4.416,5.271)--(4.382,5.313);
\draw[gp path] (4.382,5.313)--(4.368,5.330);
\draw[gp path] (4.368,5.330)--(4.347,5.355);
\draw[gp path] (4.347,5.355)--(4.312,5.397);
\draw[gp path] (4.312,5.397)--(4.295,5.416);
\draw[gp path] (4.295,5.416)--(4.276,5.438);
\draw[gp path] (4.276,5.438)--(4.240,5.478);
\draw[gp path] (4.240,5.478)--(4.219,5.501);
\draw[gp path] (4.219,5.501)--(4.202,5.519);
\draw[gp path] (4.202,5.519)--(4.163,5.558);
\draw[gp path] (4.163,5.558)--(4.138,5.583);
\draw[gp path] (4.138,5.583)--(4.123,5.597);
\draw[gp path] (4.123,5.597)--(4.084,5.636);
\draw[gp path] (4.084,5.636)--(4.053,5.664);
\draw[gp path] (4.053,5.664)--(4.041,5.675);
\draw[gp path] (4.041,5.675)--(3.998,5.713);
\draw[gp path] (3.998,5.713)--(3.963,5.742);
\draw[gp path] (3.963,5.742)--(3.953,5.750);
\draw[gp path] (3.953,5.750)--(3.907,5.788);
\draw[gp path] (3.907,5.788)--(3.865,5.820);
\draw[gp path] (3.865,5.820)--(3.859,5.825);
\draw[gp path] (3.859,5.825)--(3.810,5.861);
\draw[gp path] (3.810,5.861)--(3.760,5.896);
\draw[gp path] (3.760,5.896)--(3.756,5.898);
\draw[gp path] (3.756,5.898)--(3.702,5.934);
\draw[gp path] (3.702,5.934)--(3.643,5.969);
\draw[gp path] (3.643,5.969)--(3.582,6.005);
\draw[gp path] (3.582,6.005)--(3.518,6.040);
\draw[gp path] (3.518,6.040)--(3.510,6.044);
\draw[gp path] (3.510,6.044)--(3.446,6.075);
\draw[gp path] (3.446,6.075)--(3.367,6.109);
\draw[gp path] (3.367,6.109)--(3.353,6.115);
\draw[gp path] (3.353,6.115)--(3.279,6.143);
\draw[gp path] (3.279,6.143)--(3.174,6.177);
\draw[gp path] (3.174,6.177)--(3.147,6.185);
\draw[gp path] (3.147,6.185)--(3.046,6.211);
\draw[gp path] (3.046,6.211)--(2.852,6.244);
\draw[gp path] (2.852,6.244)--(2.652,6.255);
\gpcolor{rgb color={0.140,0.844,0.876}}
\draw[gp path] (3.816,6.277)--(3.764,6.310);
\draw[gp path] (3.764,6.310)--(3.760,6.313);
\draw[gp path] (3.760,6.313)--(3.710,6.343);
\draw[gp path] (3.710,6.343)--(3.653,6.375);
\draw[gp path] (3.653,6.375)--(3.643,6.381);
\draw[gp path] (3.643,6.381)--(3.592,6.408);
\draw[gp path] (3.592,6.408)--(3.527,6.440);
\draw[gp path] (3.527,6.440)--(3.510,6.447);
\draw[gp path] (3.510,6.447)--(3.457,6.471);
\draw[gp path] (3.457,6.471)--(3.379,6.503);
\draw[gp path] (3.379,6.503)--(3.353,6.513);
\draw[gp path] (3.353,6.513)--(3.294,6.534);
\draw[gp path] (3.294,6.534)--(3.193,6.565);
\draw[gp path] (3.193,6.565)--(3.147,6.578);
\draw[gp path] (3.147,6.578)--(3.070,6.596);
\draw[gp path] (3.070,6.596)--(2.890,6.627);
\draw[gp path] (2.890,6.627)--(2.652,6.642);
\draw[gp path] (5.697,1.850)--(5.677,2.391);
\draw[gp path] (5.677,2.391)--(5.665,2.535);
\draw[gp path] (5.665,2.535)--(5.658,2.615);
\draw[gp path] (5.658,2.615)--(5.638,2.787);
\draw[gp path] (5.638,2.787)--(5.624,2.888);
\draw[gp path] (5.624,2.888)--(5.618,2.932);
\draw[gp path] (5.618,2.932)--(5.598,3.059);
\draw[gp path] (5.598,3.059)--(5.583,3.148);
\draw[gp path] (5.583,3.148)--(5.578,3.175);
\draw[gp path] (5.578,3.175)--(5.558,3.281);
\draw[gp path] (5.558,3.281)--(5.541,3.364);
\draw[gp path] (5.541,3.364)--(5.537,3.380);
\draw[gp path] (5.537,3.380)--(5.517,3.473);
\draw[gp path] (5.517,3.473)--(5.498,3.553);
\draw[gp path] (5.498,3.553)--(5.496,3.560);
\draw[gp path] (5.496,3.560)--(5.475,3.644);
\draw[gp path] (5.475,3.644)--(5.454,3.723);
\draw[gp path] (5.454,3.723)--(5.454,3.724);
\draw[gp path] (5.454,3.724)--(5.433,3.800);
\draw[gp path] (5.433,3.800)--(5.412,3.874);
\draw[gp path] (5.412,3.874)--(5.410,3.879);
\draw[gp path] (5.410,3.879)--(5.390,3.945);
\draw[gp path] (5.390,3.945)--(5.369,4.014);
\draw[gp path] (5.369,4.014)--(5.365,4.024);
\draw[gp path] (5.365,4.024)--(5.347,4.080);
\draw[gp path] (5.347,4.080)--(5.325,4.145);
\draw[gp path] (5.325,4.145)--(5.320,4.159);
\draw[gp path] (5.320,4.159)--(5.303,4.208);
\draw[gp path] (5.303,4.208)--(5.280,4.269);
\draw[gp path] (5.280,4.269)--(5.273,4.287);
\draw[gp path] (5.273,4.287)--(5.258,4.329);
\draw[gp path] (5.258,4.329)--(5.235,4.387);
\draw[gp path] (5.235,4.387)--(5.226,4.409);
\draw[gp path] (5.226,4.409)--(5.212,4.444);
\draw[gp path] (5.212,4.444)--(5.189,4.500);
\draw[gp path] (5.189,4.500)--(5.178,4.525);
\draw[gp path] (5.178,4.525)--(5.165,4.555);
\draw[gp path] (5.165,4.555)--(5.142,4.608);
\draw[gp path] (5.142,4.608)--(5.129,4.636);
\draw[gp path] (5.129,4.636)--(5.118,4.661);
\draw[gp path] (5.118,4.661)--(5.094,4.712);
\draw[gp path] (5.094,4.712)--(5.079,4.743);
\draw[gp path] (5.079,4.743)--(5.070,4.763);
\draw[gp path] (5.070,4.763)--(5.045,4.813);
\draw[gp path] (5.045,4.813)--(5.028,4.847);
\draw[gp path] (5.028,4.847)--(5.020,4.862);
\draw[gp path] (5.020,4.862)--(4.995,4.910);
\draw[gp path] (4.995,4.910)--(4.976,4.946);
\draw[gp path] (4.976,4.946)--(4.970,4.957);
\draw[gp path] (4.970,4.957)--(4.944,5.004);
\draw[gp path] (4.944,5.004)--(4.922,5.043);
\draw[gp path] (4.922,5.043)--(4.918,5.050);
\draw[gp path] (4.918,5.050)--(4.892,5.095);
\draw[gp path] (4.892,5.095)--(4.867,5.137);
\draw[gp path] (4.867,5.137)--(4.865,5.140);
\draw[gp path] (4.865,5.140)--(4.839,5.184);
\draw[gp path] (4.839,5.184)--(4.811,5.228);
\draw[gp path] (4.811,5.228)--(4.784,5.271);
\draw[gp path] (4.784,5.271)--(4.756,5.313);
\draw[gp path] (4.756,5.313)--(4.754,5.317);
\draw[gp path] (4.754,5.317)--(4.728,5.355);
\draw[gp path] (4.728,5.355)--(4.699,5.397);
\draw[gp path] (4.699,5.397)--(4.695,5.403);
\draw[gp path] (4.695,5.403)--(4.670,5.438);
\draw[gp path] (4.670,5.438)--(4.641,5.478);
\draw[gp path] (4.641,5.478)--(4.634,5.488);
\draw[gp path] (4.634,5.488)--(4.611,5.519);
\draw[gp path] (4.611,5.519)--(4.580,5.558);
\draw[gp path] (4.580,5.558)--(4.571,5.571);
\draw[gp path] (4.571,5.571)--(4.550,5.597);
\draw[gp path] (4.550,5.597)--(4.518,5.636);
\draw[gp path] (4.518,5.636)--(4.506,5.651);
\draw[gp path] (4.506,5.651)--(4.486,5.675);
\draw[gp path] (4.486,5.675)--(4.454,5.713);
\draw[gp path] (4.454,5.713)--(4.438,5.731);
\draw[gp path] (4.438,5.731)--(4.421,5.750);
\draw[gp path] (4.421,5.750)--(4.387,5.788);
\draw[gp path] (4.387,5.788)--(4.368,5.808);
\draw[gp path] (4.368,5.808)--(4.352,5.825);
\draw[gp path] (4.352,5.825)--(4.318,5.861);
\draw[gp path] (4.318,5.861)--(4.295,5.884);
\draw[gp path] (4.295,5.884)--(4.282,5.898);
\draw[gp path] (4.282,5.898)--(4.245,5.934);
\draw[gp path] (4.245,5.934)--(4.219,5.959);
\draw[gp path] (4.219,5.959)--(4.207,5.969);
\draw[gp path] (4.207,5.969)--(4.169,6.005);
\draw[gp path] (4.169,6.005)--(4.138,6.032);
\draw[gp path] (4.138,6.032)--(4.129,6.040);
\draw[gp path] (4.129,6.040)--(4.089,6.075);
\draw[gp path] (4.089,6.075)--(4.053,6.104);
\draw[gp path] (4.053,6.104)--(4.047,6.109);
\draw[gp path] (4.047,6.109)--(4.004,6.143);
\draw[gp path] (4.004,6.143)--(3.963,6.175);
\draw[gp path] (3.963,6.175)--(3.960,6.177);
\draw[gp path] (3.960,6.177)--(3.914,6.211);
\draw[gp path] (3.914,6.211)--(3.866,6.244);
\draw[gp path] (3.866,6.244)--(3.865,6.245);
\draw[gp path] (3.865,6.245)--(3.816,6.277);
\gpcolor{rgb color={0.020,0.685,0.930}}
\draw[gp path] (4.432,6.244)--(4.399,6.277);
\draw[gp path] (4.399,6.277)--(4.368,6.307);
\draw[gp path] (4.368,6.307)--(4.365,6.310);
\draw[gp path] (4.365,6.310)--(4.330,6.343);
\draw[gp path] (4.330,6.343)--(4.295,6.375);
\draw[gp path] (4.295,6.375)--(4.294,6.375);
\draw[gp path] (4.294,6.375)--(4.258,6.408);
\draw[gp path] (4.258,6.408)--(4.221,6.440);
\draw[gp path] (4.221,6.440)--(4.219,6.441);
\draw[gp path] (4.219,6.441)--(4.183,6.471);
\draw[gp path] (4.183,6.471)--(4.144,6.503);
\draw[gp path] (4.144,6.503)--(4.138,6.507);
\draw[gp path] (4.138,6.507)--(4.104,6.534);
\draw[gp path] (4.104,6.534)--(4.062,6.565);
\draw[gp path] (4.062,6.565)--(4.053,6.572);
\draw[gp path] (4.053,6.572)--(4.020,6.596);
\draw[gp path] (4.020,6.596)--(3.976,6.627);
\draw[gp path] (3.976,6.627)--(3.963,6.636);
\draw[gp path] (3.963,6.636)--(3.931,6.658);
\draw[gp path] (3.931,6.658)--(3.884,6.688);
\draw[gp path] (3.884,6.688)--(3.865,6.699);
\draw[gp path] (3.865,6.699)--(3.835,6.718);
\draw[gp path] (3.835,6.718)--(3.784,6.748);
\draw[gp path] (3.784,6.748)--(3.760,6.762);
\draw[gp path] (3.760,6.762)--(3.730,6.778);
\draw[gp path] (3.730,6.778)--(3.674,6.807);
\draw[gp path] (3.674,6.807)--(3.643,6.823);
\draw[gp path] (3.643,6.823)--(3.615,6.837);
\draw[gp path] (3.615,6.837)--(3.552,6.866);
\draw[gp path] (3.552,6.866)--(3.510,6.884);
\draw[gp path] (3.510,6.884)--(3.483,6.895);
\draw[gp path] (3.483,6.895)--(3.409,6.924);
\draw[gp path] (3.409,6.924)--(3.353,6.944);
\draw[gp path] (3.353,6.944)--(3.326,6.953);
\draw[gp path] (3.326,6.953)--(3.233,6.981);
\draw[gp path] (3.233,6.981)--(3.147,7.003);
\draw[gp path] (3.147,7.003)--(3.119,7.010);
\draw[gp path] (3.119,7.010)--(2.970,7.038);
\draw[gp path] (2.970,7.038)--(2.652,7.062);
\draw[gp path] (5.963,1.850)--(5.945,2.391);
\draw[gp path] (5.945,2.391)--(5.938,2.480);
\draw[gp path] (5.938,2.480)--(5.927,2.615);
\draw[gp path] (5.927,2.615)--(5.909,2.787);
\draw[gp path] (5.909,2.787)--(5.901,2.853);
\draw[gp path] (5.901,2.853)--(5.890,2.932);
\draw[gp path] (5.890,2.932)--(5.872,3.059);
\draw[gp path] (5.872,3.059)--(5.863,3.120);
\draw[gp path] (5.863,3.120)--(5.854,3.175);
\draw[gp path] (5.854,3.175)--(5.835,3.281);
\draw[gp path] (5.835,3.281)--(5.824,3.341);
\draw[gp path] (5.824,3.341)--(5.817,3.380);
\draw[gp path] (5.817,3.380)--(5.798,3.473);
\draw[gp path] (5.798,3.473)--(5.785,3.533);
\draw[gp path] (5.785,3.533)--(5.779,3.560);
\draw[gp path] (5.779,3.560)--(5.760,3.644);
\draw[gp path] (5.760,3.644)--(5.746,3.705);
\draw[gp path] (5.746,3.705)--(5.741,3.724);
\draw[gp path] (5.741,3.724)--(5.722,3.800);
\draw[gp path] (5.722,3.800)--(5.706,3.862);
\draw[gp path] (5.706,3.862)--(5.703,3.874);
\draw[gp path] (5.703,3.874)--(5.683,3.945);
\draw[gp path] (5.683,3.945)--(5.665,4.008);
\draw[gp path] (5.665,4.008)--(5.664,4.014);
\draw[gp path] (5.664,4.014)--(5.644,4.080);
\draw[gp path] (5.644,4.080)--(5.624,4.144);
\draw[gp path] (5.624,4.144)--(5.624,4.145);
\draw[gp path] (5.624,4.145)--(5.604,4.208);
\draw[gp path] (5.604,4.208)--(5.584,4.269);
\draw[gp path] (5.584,4.269)--(5.583,4.273);
\draw[gp path] (5.583,4.273)--(5.564,4.329);
\draw[gp path] (5.564,4.329)--(5.544,4.387);
\draw[gp path] (5.544,4.387)--(5.541,4.396);
\draw[gp path] (5.541,4.396)--(5.523,4.444);
\draw[gp path] (5.523,4.444)--(5.503,4.500);
\draw[gp path] (5.503,4.500)--(5.498,4.513);
\draw[gp path] (5.498,4.513)--(5.482,4.555);
\draw[gp path] (5.482,4.555)--(5.461,4.608);
\draw[gp path] (5.461,4.608)--(5.454,4.624);
\draw[gp path] (5.454,4.624)--(5.440,4.661);
\draw[gp path] (5.440,4.661)--(5.419,4.712);
\draw[gp path] (5.419,4.712)--(5.410,4.732);
\draw[gp path] (5.410,4.732)--(5.397,4.763);
\draw[gp path] (5.397,4.763)--(5.376,4.813);
\draw[gp path] (5.376,4.813)--(5.365,4.836);
\draw[gp path] (5.365,4.836)--(5.354,4.862);
\draw[gp path] (5.354,4.862)--(5.332,4.910);
\draw[gp path] (5.332,4.910)--(5.320,4.936);
\draw[gp path] (5.320,4.936)--(5.310,4.957);
\draw[gp path] (5.310,4.957)--(5.288,5.004);
\draw[gp path] (5.288,5.004)--(5.273,5.033);
\draw[gp path] (5.273,5.033)--(5.265,5.050);
\draw[gp path] (5.265,5.050)--(5.242,5.095);
\draw[gp path] (5.242,5.095)--(5.226,5.127);
\draw[gp path] (5.226,5.127)--(5.220,5.140);
\draw[gp path] (5.220,5.140)--(5.196,5.184);
\draw[gp path] (5.196,5.184)--(5.178,5.219);
\draw[gp path] (5.178,5.219)--(5.173,5.228);
\draw[gp path] (5.173,5.228)--(5.150,5.271);
\draw[gp path] (5.150,5.271)--(5.129,5.308);
\draw[gp path] (5.129,5.308)--(5.126,5.313);
\draw[gp path] (5.126,5.313)--(5.102,5.355);
\draw[gp path] (5.102,5.355)--(5.079,5.395);
\draw[gp path] (5.079,5.395)--(5.078,5.397);
\draw[gp path] (5.078,5.397)--(5.053,5.438);
\draw[gp path] (5.053,5.438)--(5.028,5.478);
\draw[gp path] (5.028,5.478)--(5.028,5.479);
\draw[gp path] (5.028,5.479)--(5.004,5.519);
\draw[gp path] (5.004,5.519)--(4.978,5.558);
\draw[gp path] (4.978,5.558)--(4.976,5.562);
\draw[gp path] (4.976,5.562)--(4.953,5.597);
\draw[gp path] (4.953,5.597)--(4.927,5.636);
\draw[gp path] (4.927,5.636)--(4.922,5.643);
\draw[gp path] (4.922,5.643)--(4.901,5.675);
\draw[gp path] (4.901,5.675)--(4.875,5.713);
\draw[gp path] (4.875,5.713)--(4.867,5.723);
\draw[gp path] (4.867,5.723)--(4.848,5.750);
\draw[gp path] (4.848,5.750)--(4.821,5.788);
\draw[gp path] (4.821,5.788)--(4.811,5.800);
\draw[gp path] (4.811,5.800)--(4.793,5.825);
\draw[gp path] (4.793,5.825)--(4.766,5.861);
\draw[gp path] (4.766,5.861)--(4.754,5.877);
\draw[gp path] (4.754,5.877)--(4.738,5.898);
\draw[gp path] (4.738,5.898)--(4.709,5.934);
\draw[gp path] (4.709,5.934)--(4.695,5.952);
\draw[gp path] (4.695,5.952)--(4.680,5.969);
\draw[gp path] (4.680,5.969)--(4.651,6.005);
\draw[gp path] (4.651,6.005)--(4.634,6.025);
\draw[gp path] (4.634,6.025)--(4.621,6.040);
\draw[gp path] (4.621,6.040)--(4.591,6.075);
\draw[gp path] (4.591,6.075)--(4.571,6.097);
\draw[gp path] (4.571,6.097)--(4.560,6.109);
\draw[gp path] (4.560,6.109)--(4.529,6.143);
\draw[gp path] (4.529,6.143)--(4.506,6.168);
\draw[gp path] (4.506,6.168)--(4.497,6.177);
\draw[gp path] (4.497,6.177)--(4.465,6.211);
\draw[gp path] (4.465,6.211)--(4.438,6.238);
\draw[gp path] (4.438,6.238)--(4.432,6.244);
\gpcolor{rgb color={0.180,0.482,0.969}}
\draw[gp path] (6.126,3.473)--(6.143,3.380);
\draw[gp path] (6.143,3.380)--(6.155,3.309);
\draw[gp path] (6.155,3.309)--(6.160,3.281);
\draw[gp path] (6.160,3.281)--(6.177,3.175);
\draw[gp path] (6.177,3.175)--(6.190,3.083);
\draw[gp path] (6.190,3.083)--(6.193,3.059);
\draw[gp path] (6.193,3.059)--(6.210,2.932);
\draw[gp path] (6.210,2.932)--(6.224,2.804);
\draw[gp path] (6.224,2.804)--(6.226,2.787);
\draw[gp path] (6.226,2.787)--(6.243,2.615);
\draw[gp path] (6.243,2.615)--(6.259,2.400);
\draw[gp path] (6.259,2.400)--(6.259,2.391);
\draw[gp path] (6.259,2.391)--(6.276,1.850);
\draw[gp path] (4.724,6.534)--(4.752,6.503);
\draw[gp path] (4.752,6.503)--(4.754,6.501);
\draw[gp path] (4.754,6.501)--(4.780,6.471);
\draw[gp path] (4.780,6.471)--(4.808,6.440);
\draw[gp path] (4.808,6.440)--(4.811,6.435);
\draw[gp path] (4.811,6.435)--(4.835,6.408);
\draw[gp path] (4.835,6.408)--(4.861,6.375);
\draw[gp path] (4.861,6.375)--(4.867,6.368);
\draw[gp path] (4.867,6.368)--(4.888,6.343);
\draw[gp path] (4.888,6.343)--(4.914,6.310);
\draw[gp path] (4.914,6.310)--(4.922,6.300);
\draw[gp path] (4.922,6.300)--(4.940,6.277);
\draw[gp path] (4.940,6.277)--(4.966,6.244);
\draw[gp path] (4.966,6.244)--(4.976,6.231);
\draw[gp path] (4.976,6.231)--(4.991,6.211);
\draw[gp path] (4.991,6.211)--(5.016,6.177);
\draw[gp path] (5.016,6.177)--(5.028,6.161);
\draw[gp path] (5.028,6.161)--(5.041,6.143);
\draw[gp path] (5.041,6.143)--(5.065,6.109);
\draw[gp path] (5.065,6.109)--(5.079,6.090);
\draw[gp path] (5.079,6.090)--(5.090,6.075);
\draw[gp path] (5.090,6.075)--(5.114,6.040);
\draw[gp path] (5.114,6.040)--(5.129,6.017);
\draw[gp path] (5.129,6.017)--(5.138,6.005);
\draw[gp path] (5.138,6.005)--(5.161,5.969);
\draw[gp path] (5.161,5.969)--(5.178,5.943);
\draw[gp path] (5.178,5.943)--(5.184,5.934);
\draw[gp path] (5.184,5.934)--(5.208,5.898);
\draw[gp path] (5.208,5.898)--(5.226,5.868);
\draw[gp path] (5.226,5.868)--(5.231,5.861);
\draw[gp path] (5.231,5.861)--(5.254,5.825);
\draw[gp path] (5.254,5.825)--(5.273,5.792);
\draw[gp path] (5.273,5.792)--(5.276,5.788);
\draw[gp path] (5.276,5.788)--(5.298,5.750);
\draw[gp path] (5.298,5.750)--(5.320,5.714);
\draw[gp path] (5.320,5.714)--(5.320,5.713);
\draw[gp path] (5.320,5.713)--(5.342,5.675);
\draw[gp path] (5.342,5.675)--(5.364,5.636);
\draw[gp path] (5.364,5.636)--(5.365,5.634);
\draw[gp path] (5.365,5.634)--(5.386,5.597);
\draw[gp path] (5.386,5.597)--(5.407,5.558);
\draw[gp path] (5.407,5.558)--(5.410,5.553);
\draw[gp path] (5.410,5.553)--(5.429,5.519);
\draw[gp path] (5.429,5.519)--(5.450,5.478);
\draw[gp path] (5.450,5.478)--(5.454,5.469);
\draw[gp path] (5.454,5.469)--(5.471,5.438);
\draw[gp path] (5.471,5.438)--(5.492,5.397);
\draw[gp path] (5.492,5.397)--(5.498,5.384);
\draw[gp path] (5.498,5.384)--(5.512,5.355);
\draw[gp path] (5.512,5.355)--(5.533,5.313);
\draw[gp path] (5.533,5.313)--(5.541,5.297);
\draw[gp path] (5.541,5.297)--(5.553,5.271);
\draw[gp path] (5.553,5.271)--(5.573,5.228);
\draw[gp path] (5.573,5.228)--(5.583,5.207);
\draw[gp path] (5.583,5.207)--(5.594,5.184);
\draw[gp path] (5.594,5.184)--(5.613,5.140);
\draw[gp path] (5.613,5.140)--(5.624,5.115);
\draw[gp path] (5.624,5.115)--(5.633,5.095);
\draw[gp path] (5.633,5.095)--(5.653,5.050);
\draw[gp path] (5.653,5.050)--(5.665,5.020);
\draw[gp path] (5.665,5.020)--(5.672,5.004);
\draw[gp path] (5.672,5.004)--(5.692,4.957);
\draw[gp path] (5.692,4.957)--(5.706,4.923);
\draw[gp path] (5.706,4.923)--(5.711,4.910);
\draw[gp path] (5.711,4.910)--(5.730,4.862);
\draw[gp path] (5.730,4.862)--(5.746,4.822);
\draw[gp path] (5.746,4.822)--(5.749,4.813);
\draw[gp path] (5.749,4.813)--(5.769,4.763);
\draw[gp path] (5.769,4.763)--(5.785,4.718);
\draw[gp path] (5.785,4.718)--(5.787,4.712);
\draw[gp path] (5.787,4.712)--(5.806,4.661);
\draw[gp path] (5.806,4.661)--(5.824,4.609);
\draw[gp path] (5.824,4.609)--(5.825,4.608);
\draw[gp path] (5.825,4.608)--(5.843,4.555);
\draw[gp path] (5.843,4.555)--(5.862,4.500);
\draw[gp path] (5.862,4.500)--(5.863,4.497);
\draw[gp path] (5.863,4.497)--(5.880,4.444);
\draw[gp path] (5.880,4.444)--(5.898,4.387);
\draw[gp path] (5.898,4.387)--(5.901,4.379);
\draw[gp path] (5.901,4.379)--(5.916,4.329);
\draw[gp path] (5.916,4.329)--(5.934,4.269);
\draw[gp path] (5.934,4.269)--(5.938,4.256);
\draw[gp path] (5.938,4.256)--(5.952,4.208);
\draw[gp path] (5.952,4.208)--(5.970,4.145);
\draw[gp path] (5.970,4.145)--(5.975,4.125);
\draw[gp path] (5.975,4.125)--(5.988,4.080);
\draw[gp path] (5.988,4.080)--(6.005,4.014);
\draw[gp path] (6.005,4.014)--(6.012,3.987);
\draw[gp path] (6.012,3.987)--(6.023,3.945);
\draw[gp path] (6.023,3.945)--(6.040,3.874);
\draw[gp path] (6.040,3.874)--(6.048,3.839);
\draw[gp path] (6.048,3.839)--(6.058,3.800);
\draw[gp path] (6.058,3.800)--(6.075,3.724);
\draw[gp path] (6.075,3.724)--(6.084,3.680);
\draw[gp path] (6.084,3.680)--(6.092,3.644);
\draw[gp path] (6.092,3.644)--(6.109,3.560);
\draw[gp path] (6.109,3.560)--(6.120,3.505);
\draw[gp path] (6.120,3.505)--(6.126,3.473);
\draw[gp path] (4.417,6.837)--(4.438,6.818);
\draw[gp path] (4.438,6.818)--(4.450,6.807);
\draw[gp path] (4.450,6.807)--(4.482,6.778);
\draw[gp path] (4.482,6.778)--(4.506,6.756);
\draw[gp path] (4.506,6.756)--(4.514,6.748);
\draw[gp path] (4.514,6.748)--(4.546,6.718);
\draw[gp path] (4.546,6.718)--(4.571,6.694);
\draw[gp path] (4.571,6.694)--(4.577,6.688);
\draw[gp path] (4.577,6.688)--(4.607,6.658);
\draw[gp path] (4.607,6.658)--(4.634,6.630);
\draw[gp path] (4.634,6.630)--(4.637,6.627);
\draw[gp path] (4.637,6.627)--(4.666,6.596);
\draw[gp path] (4.666,6.596)--(4.695,6.566);
\draw[gp path] (4.695,6.566)--(4.695,6.565);
\draw[gp path] (4.695,6.565)--(4.724,6.534);
\gpcolor{rgb color={0.340,0.249,0.992}}
\draw[gp path] (5.961,5.788)--(5.975,5.757);
\draw[gp path] (5.975,5.757)--(5.978,5.750);
\draw[gp path] (5.978,5.750)--(5.996,5.713);
\draw[gp path] (5.996,5.713)--(6.012,5.676);
\draw[gp path] (6.012,5.676)--(6.013,5.675);
\draw[gp path] (6.013,5.675)--(6.031,5.636);
\draw[gp path] (6.031,5.636)--(6.047,5.597);
\draw[gp path] (6.047,5.597)--(6.048,5.594);
\draw[gp path] (6.048,5.594)--(6.065,5.558);
\draw[gp path] (6.065,5.558)--(6.081,5.519);
\draw[gp path] (6.081,5.519)--(6.084,5.511);
\draw[gp path] (6.084,5.511)--(6.098,5.478);
\draw[gp path] (6.098,5.478)--(6.115,5.438);
\draw[gp path] (6.115,5.438)--(6.120,5.425);
\draw[gp path] (6.120,5.425)--(6.132,5.397);
\draw[gp path] (6.132,5.397)--(6.148,5.355);
\draw[gp path] (6.148,5.355)--(6.155,5.338);
\draw[gp path] (6.155,5.338)--(6.165,5.313);
\draw[gp path] (6.165,5.313)--(6.181,5.271);
\draw[gp path] (6.181,5.271)--(6.190,5.248);
\draw[gp path] (6.190,5.248)--(6.198,5.228);
\draw[gp path] (6.198,5.228)--(6.214,5.184);
\draw[gp path] (6.214,5.184)--(6.224,5.156);
\draw[gp path] (6.224,5.156)--(6.230,5.140);
\draw[gp path] (6.230,5.140)--(6.246,5.095);
\draw[gp path] (6.246,5.095)--(6.259,5.061);
\draw[gp path] (6.259,5.061)--(6.262,5.050);
\draw[gp path] (6.262,5.050)--(6.279,5.004);
\draw[gp path] (6.279,5.004)--(6.292,4.963);
\draw[gp path] (6.292,4.963)--(6.294,4.957);
\draw[gp path] (6.294,4.957)--(6.311,4.910);
\draw[gp path] (6.311,4.910)--(6.326,4.862);
\draw[gp path] (6.326,4.862)--(6.342,4.813);
\draw[gp path] (6.342,4.813)--(6.358,4.763);
\draw[gp path] (6.358,4.763)--(6.359,4.757);
\draw[gp path] (6.359,4.757)--(6.374,4.712);
\draw[gp path] (6.374,4.712)--(6.389,4.661);
\draw[gp path] (6.389,4.661)--(6.392,4.649);
\draw[gp path] (6.392,4.649)--(6.404,4.608);
\draw[gp path] (6.404,4.608)--(6.420,4.555);
\draw[gp path] (6.420,4.555)--(6.425,4.536);
\draw[gp path] (6.425,4.536)--(6.435,4.500);
\draw[gp path] (6.435,4.500)--(6.451,4.444);
\draw[gp path] (6.451,4.444)--(6.457,4.418);
\draw[gp path] (6.457,4.418)--(6.466,4.387);
\draw[gp path] (6.466,4.387)--(6.481,4.329);
\draw[gp path] (6.481,4.329)--(6.489,4.294);
\draw[gp path] (6.489,4.294)--(6.496,4.269);
\draw[gp path] (6.496,4.269)--(6.511,4.208);
\draw[gp path] (6.511,4.208)--(6.521,4.164);
\draw[gp path] (6.521,4.164)--(6.526,4.145);
\draw[gp path] (6.526,4.145)--(6.541,4.080);
\draw[gp path] (6.541,4.080)--(6.553,4.027);
\draw[gp path] (6.553,4.027)--(6.556,4.014);
\draw[gp path] (6.556,4.014)--(6.571,3.945);
\draw[gp path] (6.571,3.945)--(6.584,3.879);
\draw[gp path] (6.584,3.879)--(6.585,3.874);
\draw[gp path] (6.585,3.874)--(6.601,3.800);
\draw[gp path] (6.601,3.800)--(6.615,3.724);
\draw[gp path] (6.615,3.724)--(6.615,3.721);
\draw[gp path] (6.615,3.721)--(6.630,3.644);
\draw[gp path] (6.630,3.644)--(6.644,3.560);
\draw[gp path] (6.644,3.560)--(6.646,3.548);
\draw[gp path] (6.646,3.548)--(6.659,3.473);
\draw[gp path] (6.659,3.473)--(6.673,3.380);
\draw[gp path] (6.673,3.380)--(6.677,3.355);
\draw[gp path] (6.677,3.355)--(6.688,3.281);
\draw[gp path] (6.688,3.281)--(6.702,3.175);
\draw[gp path] (6.702,3.175)--(6.707,3.133);
\draw[gp path] (6.707,3.133)--(6.716,3.059);
\draw[gp path] (6.716,3.059)--(6.731,2.932);
\draw[gp path] (6.731,2.932)--(6.737,2.865);
\draw[gp path] (6.737,2.865)--(6.745,2.787);
\draw[gp path] (6.745,2.787)--(6.759,2.615);
\draw[gp path] (6.759,2.615)--(6.767,2.492);
\draw[gp path] (6.767,2.492)--(6.773,2.391);
\draw[gp path] (6.773,2.391)--(6.787,1.850);
\draw[gp path] (7.184,1.850)--(7.170,2.391);
\draw[gp path] (7.170,2.391)--(7.165,2.488);
\draw[gp path] (7.165,2.488)--(7.157,2.615);
\draw[gp path] (7.157,2.615)--(7.144,2.787);
\draw[gp path] (7.144,2.787)--(7.138,2.852);
\draw[gp path] (7.138,2.852)--(7.130,2.932);
\draw[gp path] (7.130,2.932)--(7.117,3.059);
\draw[gp path] (7.117,3.059)--(7.111,3.114);
\draw[gp path] (7.111,3.114)--(7.103,3.175);
\draw[gp path] (7.103,3.175)--(7.089,3.281);
\draw[gp path] (7.089,3.281)--(7.083,3.330);
\draw[gp path] (7.083,3.330)--(7.075,3.380);
\draw[gp path] (7.075,3.380)--(7.062,3.473);
\draw[gp path] (7.062,3.473)--(7.055,3.517);
\draw[gp path] (7.055,3.517)--(7.048,3.560);
\draw[gp path] (7.048,3.560)--(7.034,3.644);
\draw[gp path] (7.034,3.644)--(7.027,3.687);
\draw[gp path] (7.027,3.687)--(7.020,3.724);
\draw[gp path] (7.020,3.724)--(7.007,3.800);
\draw[gp path] (7.007,3.800)--(6.999,3.843);
\draw[gp path] (6.999,3.843)--(6.993,3.874);
\draw[gp path] (6.993,3.874)--(6.979,3.945);
\draw[gp path] (6.979,3.945)--(6.971,3.986);
\draw[gp path] (6.971,3.986)--(6.965,4.014);
\draw[gp path] (6.965,4.014)--(6.951,4.080);
\draw[gp path] (6.951,4.080)--(6.942,4.121);
\draw[gp path] (6.942,4.121)--(6.937,4.145);
\draw[gp path] (6.937,4.145)--(6.923,4.208);
\draw[gp path] (6.923,4.208)--(6.914,4.247);
\draw[gp path] (6.914,4.247)--(6.908,4.269);
\draw[gp path] (6.908,4.269)--(6.894,4.329);
\draw[gp path] (6.894,4.329)--(6.885,4.368);
\draw[gp path] (6.885,4.368)--(6.880,4.387);
\draw[gp path] (6.880,4.387)--(6.865,4.444);
\draw[gp path] (6.865,4.444)--(6.856,4.483);
\draw[gp path] (6.856,4.483)--(6.851,4.500);
\draw[gp path] (6.851,4.500)--(6.837,4.555);
\draw[gp path] (6.837,4.555)--(6.826,4.594);
\draw[gp path] (6.826,4.594)--(6.822,4.608);
\draw[gp path] (6.822,4.608)--(6.807,4.661);
\draw[gp path] (6.807,4.661)--(6.797,4.699);
\draw[gp path] (6.797,4.699)--(6.793,4.712);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (2.652,7.259)--(2.652,1.850)--(7.606,1.850)--(7.606,7.259)--cycle;
\node[gp node center,rotate=-270.0] at (0.975,4.554) {$\alpha_1$};
\node[gp node center] at (5.129,0.555) {$\alpha_0$};
\gpfill{rgb color={0.500,0.000,1.000}} (7.730,1.850)--(7.977,1.850)--(7.977,1.893)--(7.730,1.893)--cycle;
\gpfill{rgb color={0.484,0.025,1.000}} (7.730,1.892)--(7.977,1.892)--(7.977,1.935)--(7.730,1.935)--cycle;
\gpfill{rgb color={0.469,0.049,1.000}} (7.730,1.934)--(7.977,1.934)--(7.977,1.977)--(7.730,1.977)--cycle;
\gpfill{rgb color={0.453,0.074,0.999}} (7.730,1.976)--(7.977,1.976)--(7.977,2.020)--(7.730,2.020)--cycle;
\gpfill{rgb color={0.438,0.098,0.999}} (7.730,2.019)--(7.977,2.019)--(7.977,2.062)--(7.730,2.062)--cycle;
\gpfill{rgb color={0.422,0.122,0.998}} (7.730,2.061)--(7.977,2.061)--(7.977,2.104)--(7.730,2.104)--cycle;
\gpfill{rgb color={0.406,0.147,0.997}} (7.730,2.103)--(7.977,2.103)--(7.977,2.146)--(7.730,2.146)--cycle;
\gpfill{rgb color={0.391,0.171,0.996}} (7.730,2.145)--(7.977,2.145)--(7.977,2.189)--(7.730,2.189)--cycle;
\gpfill{rgb color={0.375,0.195,0.995}} (7.730,2.188)--(7.977,2.188)--(7.977,2.231)--(7.730,2.231)--cycle;
\gpfill{rgb color={0.359,0.219,0.994}} (7.730,2.230)--(7.977,2.230)--(7.977,2.273)--(7.730,2.273)--cycle;
\gpfill{rgb color={0.344,0.243,0.992}} (7.730,2.272)--(7.977,2.272)--(7.977,2.315)--(7.730,2.315)--cycle;
\gpfill{rgb color={0.328,0.267,0.991}} (7.730,2.314)--(7.977,2.314)--(7.977,2.358)--(7.730,2.358)--cycle;
\gpfill{rgb color={0.312,0.290,0.989}} (7.730,2.357)--(7.977,2.357)--(7.977,2.400)--(7.730,2.400)--cycle;
\gpfill{rgb color={0.297,0.314,0.987}} (7.730,2.399)--(7.977,2.399)--(7.977,2.442)--(7.730,2.442)--cycle;
\gpfill{rgb color={0.281,0.337,0.985}} (7.730,2.441)--(7.977,2.441)--(7.977,2.484)--(7.730,2.484)--cycle;
\gpfill{rgb color={0.266,0.360,0.983}} (7.730,2.483)--(7.977,2.483)--(7.977,2.527)--(7.730,2.527)--cycle;
\gpfill{rgb color={0.250,0.383,0.981}} (7.730,2.526)--(7.977,2.526)--(7.977,2.569)--(7.730,2.569)--cycle;
\gpfill{rgb color={0.234,0.405,0.978}} (7.730,2.568)--(7.977,2.568)--(7.977,2.611)--(7.730,2.611)--cycle;
\gpfill{rgb color={0.219,0.428,0.976}} (7.730,2.610)--(7.977,2.610)--(7.977,2.653)--(7.730,2.653)--cycle;
\gpfill{rgb color={0.203,0.450,0.973}} (7.730,2.652)--(7.977,2.652)--(7.977,2.696)--(7.730,2.696)--cycle;
\gpfill{rgb color={0.188,0.471,0.970}} (7.730,2.695)--(7.977,2.695)--(7.977,2.738)--(7.730,2.738)--cycle;
\gpfill{rgb color={0.172,0.493,0.967}} (7.730,2.737)--(7.977,2.737)--(7.977,2.780)--(7.730,2.780)--cycle;
\gpfill{rgb color={0.156,0.514,0.964}} (7.730,2.779)--(7.977,2.779)--(7.977,2.822)--(7.730,2.822)--cycle;
\gpfill{rgb color={0.141,0.535,0.960}} (7.730,2.821)--(7.977,2.821)--(7.977,2.865)--(7.730,2.865)--cycle;
\gpfill{rgb color={0.125,0.556,0.957}} (7.730,2.864)--(7.977,2.864)--(7.977,2.907)--(7.730,2.907)--cycle;
\gpfill{rgb color={0.109,0.576,0.953}} (7.730,2.906)--(7.977,2.906)--(7.977,2.949)--(7.730,2.949)--cycle;
\gpfill{rgb color={0.094,0.596,0.950}} (7.730,2.948)--(7.977,2.948)--(7.977,2.991)--(7.730,2.991)--cycle;
\gpfill{rgb color={0.078,0.615,0.946}} (7.730,2.990)--(7.977,2.990)--(7.977,3.034)--(7.730,3.034)--cycle;
\gpfill{rgb color={0.062,0.634,0.942}} (7.730,3.033)--(7.977,3.033)--(7.977,3.076)--(7.730,3.076)--cycle;
\gpfill{rgb color={0.047,0.653,0.937}} (7.730,3.075)--(7.977,3.075)--(7.977,3.118)--(7.730,3.118)--cycle;
\gpfill{rgb color={0.031,0.672,0.933}} (7.730,3.117)--(7.977,3.117)--(7.977,3.160)--(7.730,3.160)--cycle;
\gpfill{rgb color={0.016,0.690,0.929}} (7.730,3.159)--(7.977,3.159)--(7.977,3.203)--(7.730,3.203)--cycle;
\gpfill{rgb color={0.000,0.707,0.924}} (7.730,3.202)--(7.977,3.202)--(7.977,3.245)--(7.730,3.245)--cycle;
\gpfill{rgb color={0.016,0.724,0.919}} (7.730,3.244)--(7.977,3.244)--(7.977,3.287)--(7.730,3.287)--cycle;
\gpfill{rgb color={0.031,0.741,0.914}} (7.730,3.286)--(7.977,3.286)--(7.977,3.330)--(7.730,3.330)--cycle;
\gpfill{rgb color={0.047,0.757,0.909}} (7.730,3.329)--(7.977,3.329)--(7.977,3.372)--(7.730,3.372)--cycle;
\gpfill{rgb color={0.062,0.773,0.904}} (7.730,3.371)--(7.977,3.371)--(7.977,3.414)--(7.730,3.414)--cycle;
\gpfill{rgb color={0.078,0.788,0.899}} (7.730,3.413)--(7.977,3.413)--(7.977,3.456)--(7.730,3.456)--cycle;
\gpfill{rgb color={0.094,0.803,0.893}} (7.730,3.455)--(7.977,3.455)--(7.977,3.499)--(7.730,3.499)--cycle;
\gpfill{rgb color={0.109,0.818,0.888}} (7.730,3.498)--(7.977,3.498)--(7.977,3.541)--(7.730,3.541)--cycle;
\gpfill{rgb color={0.125,0.831,0.882}} (7.730,3.540)--(7.977,3.540)--(7.977,3.583)--(7.730,3.583)--cycle;
\gpfill{rgb color={0.141,0.845,0.876}} (7.730,3.582)--(7.977,3.582)--(7.977,3.625)--(7.730,3.625)--cycle;
\gpfill{rgb color={0.156,0.858,0.870}} (7.730,3.624)--(7.977,3.624)--(7.977,3.668)--(7.730,3.668)--cycle;
\gpfill{rgb color={0.172,0.870,0.864}} (7.730,3.667)--(7.977,3.667)--(7.977,3.710)--(7.730,3.710)--cycle;
\gpfill{rgb color={0.188,0.882,0.858}} (7.730,3.709)--(7.977,3.709)--(7.977,3.752)--(7.730,3.752)--cycle;
\gpfill{rgb color={0.203,0.893,0.851}} (7.730,3.751)--(7.977,3.751)--(7.977,3.794)--(7.730,3.794)--cycle;
\gpfill{rgb color={0.219,0.904,0.845}} (7.730,3.793)--(7.977,3.793)--(7.977,3.837)--(7.730,3.837)--cycle;
\gpfill{rgb color={0.234,0.914,0.838}} (7.730,3.836)--(7.977,3.836)--(7.977,3.879)--(7.730,3.879)--cycle;
\gpfill{rgb color={0.250,0.924,0.831}} (7.730,3.878)--(7.977,3.878)--(7.977,3.921)--(7.730,3.921)--cycle;
\gpfill{rgb color={0.266,0.933,0.825}} (7.730,3.920)--(7.977,3.920)--(7.977,3.963)--(7.730,3.963)--cycle;
\gpfill{rgb color={0.281,0.942,0.818}} (7.730,3.962)--(7.977,3.962)--(7.977,4.006)--(7.730,4.006)--cycle;
\gpfill{rgb color={0.297,0.950,0.810}} (7.730,4.005)--(7.977,4.005)--(7.977,4.048)--(7.730,4.048)--cycle;
\gpfill{rgb color={0.312,0.957,0.803}} (7.730,4.047)--(7.977,4.047)--(7.977,4.090)--(7.730,4.090)--cycle;
\gpfill{rgb color={0.328,0.964,0.796}} (7.730,4.089)--(7.977,4.089)--(7.977,4.132)--(7.730,4.132)--cycle;
\gpfill{rgb color={0.344,0.970,0.788}} (7.730,4.131)--(7.977,4.131)--(7.977,4.175)--(7.730,4.175)--cycle;
\gpfill{rgb color={0.359,0.976,0.781}} (7.730,4.174)--(7.977,4.174)--(7.977,4.217)--(7.730,4.217)--cycle;
\gpfill{rgb color={0.375,0.981,0.773}} (7.730,4.216)--(7.977,4.216)--(7.977,4.259)--(7.730,4.259)--cycle;
\gpfill{rgb color={0.391,0.985,0.765}} (7.730,4.258)--(7.977,4.258)--(7.977,4.301)--(7.730,4.301)--cycle;
\gpfill{rgb color={0.406,0.989,0.757}} (7.730,4.300)--(7.977,4.300)--(7.977,4.344)--(7.730,4.344)--cycle;
\gpfill{rgb color={0.422,0.992,0.749}} (7.730,4.343)--(7.977,4.343)--(7.977,4.386)--(7.730,4.386)--cycle;
\gpfill{rgb color={0.438,0.995,0.741}} (7.730,4.385)--(7.977,4.385)--(7.977,4.428)--(7.730,4.428)--cycle;
\gpfill{rgb color={0.453,0.997,0.733}} (7.730,4.427)--(7.977,4.427)--(7.977,4.470)--(7.730,4.470)--cycle;
\gpfill{rgb color={0.469,0.999,0.724}} (7.730,4.469)--(7.977,4.469)--(7.977,4.513)--(7.730,4.513)--cycle;
\gpfill{rgb color={0.484,1.000,0.716}} (7.730,4.512)--(7.977,4.512)--(7.977,4.555)--(7.730,4.555)--cycle;
\gpfill{rgb color={0.500,1.000,0.707}} (7.730,4.554)--(7.977,4.554)--(7.977,4.597)--(7.730,4.597)--cycle;
\gpfill{rgb color={0.516,1.000,0.698}} (7.730,4.596)--(7.977,4.596)--(7.977,4.640)--(7.730,4.640)--cycle;
\gpfill{rgb color={0.531,0.999,0.690}} (7.730,4.639)--(7.977,4.639)--(7.977,4.682)--(7.730,4.682)--cycle;
\gpfill{rgb color={0.547,0.997,0.681}} (7.730,4.681)--(7.977,4.681)--(7.977,4.724)--(7.730,4.724)--cycle;
\gpfill{rgb color={0.562,0.995,0.672}} (7.730,4.723)--(7.977,4.723)--(7.977,4.766)--(7.730,4.766)--cycle;
\gpfill{rgb color={0.578,0.992,0.662}} (7.730,4.765)--(7.977,4.765)--(7.977,4.809)--(7.730,4.809)--cycle;
\gpfill{rgb color={0.594,0.989,0.653}} (7.730,4.808)--(7.977,4.808)--(7.977,4.851)--(7.730,4.851)--cycle;
\gpfill{rgb color={0.609,0.985,0.644}} (7.730,4.850)--(7.977,4.850)--(7.977,4.893)--(7.730,4.893)--cycle;
\gpfill{rgb color={0.625,0.981,0.634}} (7.730,4.892)--(7.977,4.892)--(7.977,4.935)--(7.730,4.935)--cycle;
\gpfill{rgb color={0.641,0.976,0.625}} (7.730,4.934)--(7.977,4.934)--(7.977,4.978)--(7.730,4.978)--cycle;
\gpfill{rgb color={0.656,0.970,0.615}} (7.730,4.977)--(7.977,4.977)--(7.977,5.020)--(7.730,5.020)--cycle;
\gpfill{rgb color={0.672,0.964,0.606}} (7.730,5.019)--(7.977,5.019)--(7.977,5.062)--(7.730,5.062)--cycle;
\gpfill{rgb color={0.688,0.957,0.596}} (7.730,5.061)--(7.977,5.061)--(7.977,5.104)--(7.730,5.104)--cycle;
\gpfill{rgb color={0.703,0.950,0.586}} (7.730,5.103)--(7.977,5.103)--(7.977,5.147)--(7.730,5.147)--cycle;
\gpfill{rgb color={0.719,0.942,0.576}} (7.730,5.146)--(7.977,5.146)--(7.977,5.189)--(7.730,5.189)--cycle;
\gpfill{rgb color={0.734,0.933,0.566}} (7.730,5.188)--(7.977,5.188)--(7.977,5.231)--(7.730,5.231)--cycle;
\gpfill{rgb color={0.750,0.924,0.556}} (7.730,5.230)--(7.977,5.230)--(7.977,5.273)--(7.730,5.273)--cycle;
\gpfill{rgb color={0.766,0.914,0.545}} (7.730,5.272)--(7.977,5.272)--(7.977,5.316)--(7.730,5.316)--cycle;
\gpfill{rgb color={0.781,0.904,0.535}} (7.730,5.315)--(7.977,5.315)--(7.977,5.358)--(7.730,5.358)--cycle;
\gpfill{rgb color={0.797,0.893,0.525}} (7.730,5.357)--(7.977,5.357)--(7.977,5.400)--(7.730,5.400)--cycle;
\gpfill{rgb color={0.812,0.882,0.514}} (7.730,5.399)--(7.977,5.399)--(7.977,5.442)--(7.730,5.442)--cycle;
\gpfill{rgb color={0.828,0.870,0.504}} (7.730,5.441)--(7.977,5.441)--(7.977,5.485)--(7.730,5.485)--cycle;
\gpfill{rgb color={0.844,0.858,0.493}} (7.730,5.484)--(7.977,5.484)--(7.977,5.527)--(7.730,5.527)--cycle;
\gpfill{rgb color={0.859,0.845,0.482}} (7.730,5.526)--(7.977,5.526)--(7.977,5.569)--(7.730,5.569)--cycle;
\gpfill{rgb color={0.875,0.831,0.471}} (7.730,5.568)--(7.977,5.568)--(7.977,5.611)--(7.730,5.611)--cycle;
\gpfill{rgb color={0.891,0.818,0.461}} (7.730,5.610)--(7.977,5.610)--(7.977,5.654)--(7.730,5.654)--cycle;
\gpfill{rgb color={0.906,0.803,0.450}} (7.730,5.653)--(7.977,5.653)--(7.977,5.696)--(7.730,5.696)--cycle;
\gpfill{rgb color={0.922,0.788,0.439}} (7.730,5.695)--(7.977,5.695)--(7.977,5.738)--(7.730,5.738)--cycle;
\gpfill{rgb color={0.938,0.773,0.428}} (7.730,5.737)--(7.977,5.737)--(7.977,5.780)--(7.730,5.780)--cycle;
\gpfill{rgb color={0.953,0.757,0.416}} (7.730,5.779)--(7.977,5.779)--(7.977,5.823)--(7.730,5.823)--cycle;
\gpfill{rgb color={0.969,0.741,0.405}} (7.730,5.822)--(7.977,5.822)--(7.977,5.865)--(7.730,5.865)--cycle;
\gpfill{rgb color={0.984,0.724,0.394}} (7.730,5.864)--(7.977,5.864)--(7.977,5.907)--(7.730,5.907)--cycle;
\gpfill{rgb color={1.000,0.707,0.383}} (7.730,5.906)--(7.977,5.906)--(7.977,5.950)--(7.730,5.950)--cycle;
\gpfill{rgb color={1.000,0.690,0.371}} (7.730,5.949)--(7.977,5.949)--(7.977,5.992)--(7.730,5.992)--cycle;
\gpfill{rgb color={1.000,0.672,0.360}} (7.730,5.991)--(7.977,5.991)--(7.977,6.034)--(7.730,6.034)--cycle;
\gpfill{rgb color={1.000,0.653,0.348}} (7.730,6.033)--(7.977,6.033)--(7.977,6.076)--(7.730,6.076)--cycle;
\gpfill{rgb color={1.000,0.634,0.337}} (7.730,6.075)--(7.977,6.075)--(7.977,6.119)--(7.730,6.119)--cycle;
\gpfill{rgb color={1.000,0.615,0.325}} (7.730,6.118)--(7.977,6.118)--(7.977,6.161)--(7.730,6.161)--cycle;
\gpfill{rgb color={1.000,0.596,0.314}} (7.730,6.160)--(7.977,6.160)--(7.977,6.203)--(7.730,6.203)--cycle;
\gpfill{rgb color={1.000,0.576,0.302}} (7.730,6.202)--(7.977,6.202)--(7.977,6.245)--(7.730,6.245)--cycle;
\gpfill{rgb color={1.000,0.556,0.290}} (7.730,6.244)--(7.977,6.244)--(7.977,6.288)--(7.730,6.288)--cycle;
\gpfill{rgb color={1.000,0.535,0.279}} (7.730,6.287)--(7.977,6.287)--(7.977,6.330)--(7.730,6.330)--cycle;
\gpfill{rgb color={1.000,0.514,0.267}} (7.730,6.329)--(7.977,6.329)--(7.977,6.372)--(7.730,6.372)--cycle;
\gpfill{rgb color={1.000,0.493,0.255}} (7.730,6.371)--(7.977,6.371)--(7.977,6.414)--(7.730,6.414)--cycle;
\gpfill{rgb color={1.000,0.471,0.243}} (7.730,6.413)--(7.977,6.413)--(7.977,6.457)--(7.730,6.457)--cycle;
\gpfill{rgb color={1.000,0.450,0.231}} (7.730,6.456)--(7.977,6.456)--(7.977,6.499)--(7.730,6.499)--cycle;
\gpfill{rgb color={1.000,0.428,0.219}} (7.730,6.498)--(7.977,6.498)--(7.977,6.541)--(7.730,6.541)--cycle;
\gpfill{rgb color={1.000,0.405,0.207}} (7.730,6.540)--(7.977,6.540)--(7.977,6.583)--(7.730,6.583)--cycle;
\gpfill{rgb color={1.000,0.383,0.195}} (7.730,6.582)--(7.977,6.582)--(7.977,6.626)--(7.730,6.626)--cycle;
\gpfill{rgb color={1.000,0.360,0.183}} (7.730,6.625)--(7.977,6.625)--(7.977,6.668)--(7.730,6.668)--cycle;
\gpfill{rgb color={1.000,0.337,0.171}} (7.730,6.667)--(7.977,6.667)--(7.977,6.710)--(7.730,6.710)--cycle;
\gpfill{rgb color={1.000,0.314,0.159}} (7.730,6.709)--(7.977,6.709)--(7.977,6.752)--(7.730,6.752)--cycle;
\gpfill{rgb color={1.000,0.290,0.147}} (7.730,6.751)--(7.977,6.751)--(7.977,6.795)--(7.730,6.795)--cycle;
\gpfill{rgb color={1.000,0.267,0.135}} (7.730,6.794)--(7.977,6.794)--(7.977,6.837)--(7.730,6.837)--cycle;
\gpfill{rgb color={1.000,0.243,0.122}} (7.730,6.836)--(7.977,6.836)--(7.977,6.879)--(7.730,6.879)--cycle;
\gpfill{rgb color={1.000,0.219,0.110}} (7.730,6.878)--(7.977,6.878)--(7.977,6.921)--(7.730,6.921)--cycle;
\gpfill{rgb color={1.000,0.195,0.098}} (7.730,6.920)--(7.977,6.920)--(7.977,6.964)--(7.730,6.964)--cycle;
\gpfill{rgb color={1.000,0.171,0.086}} (7.730,6.963)--(7.977,6.963)--(7.977,7.006)--(7.730,7.006)--cycle;
\gpfill{rgb color={1.000,0.147,0.074}} (7.730,7.005)--(7.977,7.005)--(7.977,7.048)--(7.730,7.048)--cycle;
\gpfill{rgb color={1.000,0.122,0.061}} (7.730,7.047)--(7.977,7.047)--(7.977,7.090)--(7.730,7.090)--cycle;
\gpfill{rgb color={1.000,0.098,0.049}} (7.730,7.089)--(7.977,7.089)--(7.977,7.133)--(7.730,7.133)--cycle;
\gpfill{rgb color={1.000,0.074,0.037}} (7.730,7.132)--(7.977,7.132)--(7.977,7.175)--(7.730,7.175)--cycle;
\gpfill{rgb color={1.000,0.049,0.025}} (7.730,7.174)--(7.977,7.174)--(7.977,7.217)--(7.730,7.217)--cycle;
\gpfill{rgb color={1.000,0.025,0.012}} (7.730,7.216)--(7.977,7.216)--(7.977,7.259)--(7.730,7.259)--cycle;
\draw[gp path] (7.730,1.850)--(7.977,1.850)--(7.977,7.259)--(7.730,7.259)--cycle;
\draw[gp path] (7.977,1.850)--(7.617,1.850);
\node[gp node left] at (8.198,1.850) {$0$};
\draw[gp path] (7.730,1.850)--(8.090,1.850);
\draw[gp path] (7.977,2.931)--(7.617,2.931);
\node[gp node left] at (8.198,2.931) {$5$};
\draw[gp path] (7.730,2.931)--(8.090,2.931);
\draw[gp path] (7.977,4.013)--(7.617,4.013);
\node[gp node left] at (8.198,4.013) {$10$};
\draw[gp path] (7.730,4.013)--(8.090,4.013);
\draw[gp path] (7.977,5.095)--(7.617,5.095);
\node[gp node left] at (8.198,5.095) {$15$};
\draw[gp path] (7.730,5.095)--(8.090,5.095);
\draw[gp path] (7.977,6.177)--(7.617,6.177);
\node[gp node left] at (8.198,6.177) {$20$};
\draw[gp path] (7.730,6.177)--(8.090,6.177);
\draw[gp path] (7.977,7.259)--(7.617,7.259);
\node[gp node left] at (8.198,7.259) {$25$};
\draw[gp path] (7.730,7.259)--(8.090,7.259);
\node[gp node center,rotate=90.0] at (8.971,4.554) {$\chi^2$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.652cm}{1.850cm}}{\pgfpoint{7.606cm}{7.259cm}}
\end{tikzpicture}
%% gnuplot variables

